Cache-enabled Small Cell Networks: Modeling and Tradeoffs

We consider a network model where small base stations (SBSs) have caching capabilities as a means to alleviate the backhaul load and satisfy users' demand. The SBSs are stochastically distributed over the plane according to a Poisson point process (PPP), and serve their users either (i) by bringing the content from the Internet through a finite rate backhaul or (ii) by serving them from the local caches. We derive closed-form expressions for the outage probability and the average delivery rate as a function of the signal-to-interference-plus-noise ratio (SINR), SBS density, target file bitrate, storage size, file length and file popularity. We then analyze the impact of key operating parameters on the system performance. It is shown that a certain outage probability can be achieved either by increasing the number of base stations or the total storage size. Our results and analysis provide key insights into the deployment of cache-enabled small cell networks (SCNs), which are seen as a promising solution for future heterogeneous cellular networks.

==> optimalDensity1.tex <==
\begin{figure}[!h]
\centering
%%%%%%%%%%%%%%%%%%%% Target File Bitrate 
\begin{tikzpicture}[scale=1.25, baseline]
	\begin{axis}[
		grid = major,
		cycle list name=thechair4stocache2,
		mark repeat={10},
		ymin= 0.035,ymax=0.1890, ytick={0, 0.04, 0.08, 0.12, 0.16, 0.20},
		xmin=-0.05,xmax=2.10,   xtick={0, 0.40, 0.80, 1.20, 1.60, 2.00},
		legend cell align=left,
		legend style ={legend pos=north east, font=\tiny},
		xlabel= {$S_{\text{total}}$ [nats]},
		ylabel= $\lambda^{\star}$]
		
	\addplot plot coordinates {
		(0.1,	0.09823)
		(0.12,	0.074926)
		(0.14,	0.069846)
		(0.16,	0.067402)
		(0.18,	0.065978)
		(0.2,	0.065064)
		(0.22,	0.06444)
		(0.24,	0.063995)
		(0.26,	0.063667)
		(0.28,	0.063418)
		(0.3,	0.063226)
		(0.32,	0.063075)
		(0.34,	0.062955)
		(0.36,	0.062857)
		(0.38,	0.062777)
		(0.4,	0.062711)
		(0.42,	0.062655)
		(0.44,	0.062609)
		(0.46,	0.062569)
		(0.48,	0.062536)
		(0.5,	0.062507)
		(0.52,	0.062482)
		(0.54,	0.06246)
		(0.56,	0.062441)
		(0.58,	0.062424)
		(0.6,	0.062409)
		(0.62,	0.062396)
		(0.64,	0.062385)
		(0.66,	0.062374)
		(0.68,	0.062365)
		(0.7,	0.062357)
		(0.72,	0.062349)
		(0.74,	0.062343)
		(0.76,	0.062337)
		(0.78,	0.062331)
		(0.8,	0.062326)
		(0.82,	0.062322)
		(0.84,	0.062317)
		(0.86,	0.062314)
		(0.88,	0.06231)
		(0.9,	0.062307)
		(0.92,	0.062304)
		(0.94,	0.062301)
		(0.96,	0.062299)
		(0.98,	0.062296)
		(1,	0.062294)
		(1.02,	0.062292)
		(1.04,	0.062291)
		(1.06,	0.062289)
		(1.08,	0.062287)
		(1.1,	0.062286)
		(1.12,	0.062284)
		(1.14,	0.062283)
		(1.16,	0.062282)
		(1.18,	0.062281)
		(1.2,	0.06228)
		(1.22,	0.062279)
		(1.24,	0.062278)
		(1.26,	0.062277)
		(1.28,	0.062276)
		(1.3,	0.062275)
		(1.32,	0.062274)
		(1.34,	0.062274)
		(1.36,	0.062273)
		(1.38,	0.062272)
		(1.4,	0.062272)
		(1.42,	0.062271)
		(1.44,	0.062271)
		(1.46,	0.06227)
		(1.48,	0.06227)
		(1.5,	0.062269)
		(1.52,	0.062269)
		(1.54,	0.062269)
		(1.56,	0.062268)
		(1.58,	0.062268)
		(1.6,	0.062267)
		(1.62,	0.062267)
		(1.64,	0.062267)
		(1.66,	0.062266)
		(1.68,	0.062266)
		(1.7,	0.062266)
		(1.72,	0.062266)
		(1.74,	0.062265)
		(1.76,	0.062265)
		(1.78,	0.062265)
		(1.8,	0.062265)
		(1.82,	0.062264)
		(1.84,	0.062264)
		(1.86,	0.062264)
		(1.88,	0.062264)
		(1.9,	0.062264)
		(1.92,	0.062264)
		(1.94,	0.062263)
		(1.96,	0.062263)
		(1.98,	0.062263)
		(2,	0.062263)
	}; 	\addlegendentry{$T = 0.1$}

	\addplot plot coordinates {
		(0.22,	0.16741)
		(0.24,	0.144)
		(0.26,	0.13382)
		(0.28,	0.12852)
		(0.3,	0.12511)
		(0.32,	0.12273)
		(0.34,	0.12096)
		(0.36,	0.1196)
		(0.38,	0.11853)
		(0.4,	0.11767)
		(0.42,	0.11697)
		(0.44,	0.11639)
		(0.46,	0.1159)
		(0.48,	0.11549)
		(0.5,	0.11513)
		(0.52,	0.11483)
		(0.54,	0.11457)
		(0.56,	0.11434)
		(0.58,	0.11414)
		(0.6,	0.11396)
		(0.62,	0.1138)
		(0.64,	0.11367)
		(0.66,	0.11354)
		(0.68,	0.11343)
		(0.7,	0.11333)
		(0.72,	0.11324)
		(0.74,	0.11316)
		(0.76,	0.11309)
		(0.78,	0.11302)
		(0.8,	0.11296)
		(0.82,	0.11291)
		(0.84,	0.11285)
		(0.86,	0.11281)
		(0.88,	0.11277)
		(0.9,	0.11273)
		(0.92,	0.11269)
		(0.94,	0.11266)
		(0.96,	0.11263)
		(0.98,	0.1126)
		(1,	0.11257)
		(1.02,	0.11255)
		(1.04,	0.11252)
		(1.06,	0.1125)
		(1.08,	0.11248)
		(1.1,	0.11246)
		(1.12,	0.11245)
		(1.14,	0.11243)
		(1.16,	0.11242)
		(1.18,	0.1124)
		(1.2,	0.11239)
		(1.22,	0.11237)
		(1.24,	0.11236)
		(1.26,	0.11235)
		(1.28,	0.11234)
		(1.3,	0.11233)
		(1.32,	0.11232)
		(1.34,	0.11231)
		(1.36,	0.1123)
		(1.38,	0.1123)
		(1.4,	0.11229)
		(1.42,	0.11228)
		(1.44,	0.11228)
		(1.46,	0.11227)
		(1.48,	0.11226)
		(1.5,	0.11226)
		(1.52,	0.11225)
		(1.54,	0.11225)
		(1.56,	0.11224)
		(1.58,	0.11224)
		(1.6,	0.11223)
		(1.62,	0.11223)
		(1.64,	0.11222)
		(1.66,	0.11222)
		(1.68,	0.11222)
		(1.7,	0.11221)
		(1.72,	0.11221)
		(1.74,	0.11221)
		(1.76,	0.1122)
		(1.78,	0.1122)
		(1.8,	0.1122)
		(1.82,	0.11219)
		(1.84,	0.11219)
		(1.86,	0.11219)
		(1.88,	0.11219)
		(1.9,	0.11218)
		(1.92,	0.11218)
		(1.94,	0.11218)
		(1.96,	0.11218)
		(1.98,	0.11217)
		(2,	0.11217)
	}; 	\addlegendentry{$T = 0.2$}

	\end{axis}
\end{tikzpicture}
\caption{The trade-off between SBSs density and total storage size for different file target bitrates. $\mathrm{SNR} = 10$ dB, $\alpha = 4$, $L = 1$ nats, $\gamma = 3$ and $p^{\dagger} = 0.3$.}
\label{fig:optimalDensity1}
\vspace{0.35cm}
\end{figure}


==> optimalDensity2.tex <==
\begin{figure}[!h]
\centering
%%%%%%%%%%%%%%%%%%%% File Size 
\begin{tikzpicture}[scale=1.25, baseline]
	\begin{axis}[
		grid = major,
		cycle list name=thechair4stocache2,
		mark repeat={10},
		ymin= 0.035,ymax=0.1890, ytick={0, 0.04, 0.08, 0.12, 0.16, 0.20},
		xmin=-0.05,xmax=2.10,   xtick={0, 0.40, 0.80, 1.20, 1.60, 2.00},		
		legend cell align=left,
		legend style ={legend pos=south east},
		xlabel= {$S_{\text{total}}$ [nats]},
		ylabel= $\lambda^{\star}$]
		
	\addplot plot coordinates {
		(0.22,	0.16741)
		(0.24,	0.144)
		(0.26,	0.13382)
		(0.28,	0.12852)
		(0.3,	0.12511)
		(0.32,	0.12273)
		(0.34,	0.12096)
		(0.36,	0.1196)
		(0.38,	0.11853)
		(0.4,	0.11767)
		(0.42,	0.11697)
		(0.44,	0.11639)
		(0.46,	0.1159)
		(0.48,	0.11549)
		(0.5,	0.11513)
		(0.52,	0.11483)
		(0.54,	0.11457)
		(0.56,	0.11434)
		(0.58,	0.11414)
		(0.6,	0.11396)
		(0.62,	0.1138)
		(0.64,	0.11367)
		(0.66,	0.11354)
		(0.68,	0.11343)
		(0.7,	0.11333)
		(0.72,	0.11324)
		(0.74,	0.11316)
		(0.76,	0.11309)
		(0.78,	0.11302)
		(0.8,	0.11296)
		(0.82,	0.11291)
		(0.84,	0.11285)
		(0.86,	0.11281)
		(0.88,	0.11277)
		(0.9,	0.11273)
		(0.92,	0.11269)
		(0.94,	0.11266)
		(0.96,	0.11263)
		(0.98,	0.1126)
		(1,	0.11257)
		(1.02,	0.11255)
		(1.04,	0.11252)
		(1.06,	0.1125)
		(1.08,	0.11248)
		(1.1,	0.11246)
		(1.12,	0.11245)
		(1.14,	0.11243)
		(1.16,	0.11242)
		(1.18,	0.1124)
		(1.2,	0.11239)
		(1.22,	0.11237)
		(1.24,	0.11236)
		(1.26,	0.11235)
		(1.28,	0.11234)
		(1.3,	0.11233)
		(1.32,	0.11232)
		(1.34,	0.11231)
		(1.36,	0.1123)
		(1.38,	0.1123)
		(1.4,	0.11229)
		(1.42,	0.11228)
		(1.44,	0.11228)
		(1.46,	0.11227)
		(1.48,	0.11226)
		(1.5,	0.11226)
		(1.52,	0.11225)
		(1.54,	0.11225)
		(1.56,	0.11224)
		(1.58,	0.11224)
		(1.6,	0.11223)
		(1.62,	0.11223)
		(1.64,	0.11222)
		(1.66,	0.11222)
		(1.68,	0.11222)
		(1.7,	0.11221)
		(1.72,	0.11221)
		(1.74,	0.11221)
		(1.76,	0.1122)
		(1.78,	0.1122)
		(1.8,	0.1122)
		(1.82,	0.11219)
		(1.84,	0.11219)
		(1.86,	0.11219)
		(1.88,	0.11219)
		(1.9,	0.11218)
		(1.92,	0.11218)
		(1.94,	0.11218)
		(1.96,	0.11218)
		(1.98,	0.11217)
		(2,	0.11217)
	}; 	\addlegendentry{$L = 1$}

	\addplot plot coordinates {
		(0.44,	0.16741)
		(0.46,	0.15662)
		(0.48,	0.144)
		(0.5,	0.13788)
		(0.52,	0.13382)
		(0.54,	0.13083)
		(0.56,	0.12852)
		(0.58,	0.12665)
		(0.6,	0.12511)
		(0.62,	0.12382)
		(0.64,	0.12273)
		(0.66,	0.12178)
		(0.68,	0.12096)
		(0.7,	0.12024)
		(0.72,	0.1196)
		(0.74,	0.11904)
		(0.76,	0.11853)
		(0.78,	0.11808)
		(0.8,	0.11767)
		(0.82,	0.1173)
		(0.84,	0.11697)
		(0.86,	0.11667)
		(0.88,	0.11639)
		(0.9,	0.11613)
		(0.92,	0.1159)
		(0.94,	0.11568)
		(0.96,	0.11549)
		(0.98,	0.1153)
		(1,	0.11513)
		(1.02,	0.11498)
		(1.04,	0.11483)
		(1.06,	0.11469)
		(1.08,	0.11457)
		(1.1,	0.11445)
		(1.12,	0.11434)
		(1.14,	0.11423)
		(1.16,	0.11414)
		(1.18,	0.11405)
		(1.2,	0.11396)
		(1.22,	0.11388)
		(1.24,	0.1138)
		(1.26,	0.11373)
		(1.28,	0.11367)
		(1.3,	0.1136)
		(1.32,	0.11354)
		(1.34,	0.11348)
		(1.36,	0.11343)
		(1.38,	0.11338)
		(1.4,	0.11333)
		(1.42,	0.11329)
		(1.44,	0.11324)
		(1.46,	0.1132)
		(1.48,	0.11316)
		(1.5,	0.11312)
		(1.52,	0.11309)
		(1.54,	0.11305)
		(1.56,	0.11302)
		(1.58,	0.11299)
		(1.6,	0.11296)
		(1.62,	0.11293)
		(1.64,	0.11291)
		(1.66,	0.11288)
		(1.68,	0.11285)
		(1.7,	0.11283)
		(1.72,	0.11281)
		(1.74,	0.11279)
		(1.76,	0.11277)
		(1.78,	0.11275)
		(1.8,	0.11273)
		(1.82,	0.11271)
		(1.84,	0.11269)
		(1.86,	0.11267)
		(1.88,	0.11266)
		(1.9,	0.11264)
		(1.92,	0.11263)
		(1.94,	0.11261)
		(1.96,	0.1126)
		(1.98,	0.11258)
		(2,	0.11257)
	}; 	\addlegendentry{$L = 2$}

	\end{axis}
\end{tikzpicture}
\caption{The trade-off between SBSs density and total storage size for different file lengths. $\mathrm{SNR} = 10$ dB, $\alpha = 4$, $T = 0.2$ nats/sec/Hz, $\gamma = 3$ and $p^{\dagger} = 0.3$.}
\label{fig:optimalDensity2}
\vspace{0.35cm}
\end{figure}


==> plots-base.tex <==
\begin{figure}[!h]
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%       Outage Probability 
\begin{tikzpicture}[scale=1.25, baseline]
	\begin{axis}[
		grid = major,
		cycle list name=thechair4stocache,
		legend cell align=left,
		legend style ={legend pos=north east},
		xlabel={Base station density $\lambda$},
		ylabel=Outage probability]
		
	\addplot+[semithick] plot coordinates {
		(0.01,	0.91851)
		(0.02,	0.85653)
		(0.03,	0.80874)
		(0.04,	0.77143)
		(0.05,	0.74195)
		(0.06,	0.7184)
		(0.07,	0.69938)
		(0.08,	0.68388)
		(0.09,	0.67112)
		(0.1,	0.66054)
		(0.11,	0.65168)
		(0.12,	0.64421)
		(0.13,	0.63787)
		(0.14,	0.63246)
		(0.15,	0.6278)
		(0.16,	0.62378)
		(0.17,	0.62028)
		(0.18,	0.61722)
		(0.19,	0.61453)
		(0.2,	0.61216)
		(0.21,	0.61006)
		(0.22,	0.60819)
		(0.23,	0.60653)
		(0.24,	0.60503)
		(0.25,	0.60369)
		(0.26,	0.60248)
		(0.27,	0.60138)
		(0.28,	0.60039)
		(0.29,	0.59948)
		(0.3,	0.59865)
		(0.31,	0.5979)
		(0.32,	0.59721)
		(0.33,	0.59657)
		(0.34,	0.59598)
		(0.35,	0.59544)
		(0.36,	0.59494)
		(0.37,	0.59448)
		(0.38,	0.59405)
		(0.39,	0.59365)
		(0.4,	0.59328)
		(0.41,	0.59294)
		(0.42,	0.59261)
		(0.43,	0.59231)
		(0.44,	0.59203)
		(0.45,	0.59176)
		(0.46,	0.59151)
		(0.47,	0.59128)
		(0.48,	0.59106)
		(0.49,	0.59085)
		(0.5,	0.59066)
		(0.51,	0.59047)
		(0.52,	0.5903)
		(0.53,	0.59013)
		(0.54,	0.58997)
		(0.55,	0.58982)
		(0.56,	0.58968)
		(0.57,	0.58955)
		(0.58,	0.58942)
		(0.59,	0.5893)
		(0.6,	0.58919)
		(0.61,	0.58908)
		(0.62,	0.58897)
		(0.63,	0.58887)
		(0.64,	0.58878)
		(0.65,	0.58869)
		(0.66,	0.5886)
		(0.67,	0.58852)
		(0.68,	0.58844)
		(0.69,	0.58836)
		(0.7,	0.58829)
		(0.71,	0.58822)
		(0.72,	0.58815)
		(0.73,	0.58808)
		(0.74,	0.58802)
		(0.75,	0.58796)
		(0.76,	0.5879)
		(0.77,	0.58785)
		(0.78,	0.5878)
		(0.79,	0.58774)
		(0.8,	0.58769)
		(0.81,	0.58765)
		(0.82,	0.5876)
		(0.83,	0.58756)
		(0.84,	0.58751)
		(0.85,	0.58747)
		(0.86,	0.58743)
		(0.87,	0.58739)
		(0.88,	0.58736)
		(0.89,	0.58732)
		(0.9,	0.58729)
		(0.91,	0.58725)
		(0.92,	0.58722)
		(0.93,	0.58719)
		(0.94,	0.58716)
		(0.95,	0.58713)
		(0.96,	0.5871)
		(0.97,	0.58707)
		(0.98,	0.58705)
		(0.99,	0.58702)
		(1,	0.58699)
	}; 	\addlegendentry{$S = 1$ (The.)}

	\addplot+[only marks, semithick] plot coordinates {
		(0.01,	0.91576)
		(0.11,	0.62092)
		(0.21,	0.58775)
		(0.31,	0.56353)
		(0.41,	0.56195)
		(0.51,	0.55774)
		(0.61,	0.55669)
		(0.71,	0.55563)
		(0.81,	0.55721)
		(0.91,	0.56406)
	}; 	\addlegendentry{$S = 1$ (Sim.)}

	\addplot+[semithick] plot coordinates {
		(0.01,	0.89135)
		(0.02,	0.8087)
		(0.03,	0.74499)
		(0.04,	0.69524)
		(0.05,	0.65594)
		(0.06,	0.62453)
		(0.07,	0.59918)
		(0.08,	0.57851)
		(0.09,	0.5615)
		(0.1,	0.54738)
		(0.11,	0.53557)
		(0.12,	0.52562)
		(0.13,	0.51717)
		(0.14,	0.50995)
		(0.15,	0.50374)
		(0.16,	0.49837)
		(0.17,	0.4937)
		(0.18,	0.48962)
		(0.19,	0.48604)
		(0.2,	0.48288)
		(0.21,	0.48008)
		(0.22,	0.47759)
		(0.23,	0.47537)
		(0.24,	0.47338)
		(0.25,	0.47158)
		(0.26,	0.46997)
		(0.27,	0.46851)
		(0.28,	0.46718)
		(0.29,	0.46597)
		(0.3,	0.46487)
		(0.31,	0.46386)
		(0.32,	0.46294)
		(0.33,	0.46209)
		(0.34,	0.46131)
		(0.35,	0.46059)
		(0.36,	0.45993)
		(0.37,	0.45931)
		(0.38,	0.45874)
		(0.39,	0.45821)
		(0.4,	0.45771)
		(0.41,	0.45725)
		(0.42,	0.45682)
		(0.43,	0.45641)
		(0.44,	0.45604)
		(0.45,	0.45568)
		(0.46,	0.45535)
		(0.47,	0.45504)
		(0.48,	0.45474)
		(0.49,	0.45447)
		(0.5,	0.45421)
		(0.51,	0.45396)
		(0.52,	0.45373)
		(0.53,	0.45351)
		(0.54,	0.4533)
		(0.55,	0.4531)
		(0.56,	0.45291)
		(0.57,	0.45273)
		(0.58,	0.45256)
		(0.59,	0.4524)
		(0.6,	0.45225)
		(0.61,	0.4521)
		(0.62,	0.45196)
		(0.63,	0.45183)
		(0.64,	0.4517)
		(0.65,	0.45158)
		(0.66,	0.45146)
		(0.67,	0.45135)
		(0.68,	0.45125)
		(0.69,	0.45115)
		(0.7,	0.45105)
		(0.71,	0.45095)
		(0.72,	0.45086)
		(0.73,	0.45078)
		(0.74,	0.45069)
		(0.75,	0.45062)
		(0.76,	0.45054)
		(0.77,	0.45046)
		(0.78,	0.45039)
		(0.79,	0.45033)
		(0.8,	0.45026)
		(0.81,	0.4502)
		(0.82,	0.45014)
		(0.83,	0.45008)
		(0.84,	0.45002)
		(0.85,	0.44996)
		(0.86,	0.44991)
		(0.87,	0.44986)
		(0.88,	0.44981)
		(0.89,	0.44976)
		(0.9,	0.44972)
		(0.91,	0.44967)
		(0.92,	0.44963)
		(0.93,	0.44959)
		(0.94,	0.44954)
		(0.95,	0.44951)
		(0.96,	0.44947)
		(0.97,	0.44943)
		(0.98,	0.44939)
		(0.99,	0.44936)
		(1,	0.44932)
	}; 	\addlegendentry{$S = 2$ (The.)}

	\addplot+[only marks, semithick] plot coordinates {
		(0.01,	0.89069)
		(0.11,	0.5081)
		(0.21,	0.46505)
		(0.31,	0.43363)
		(0.41,	0.43158)
		(0.51,	0.42611)
		(0.61,	0.42475)
		(0.71,	0.42338)
		(0.81,	0.42543)
		(0.91,	0.43431)
	}; 	\addlegendentry{$S = 2$ (Sim.)}

	\addplot+[semithick] plot coordinates {
		(0.01,	0.85184)
		(0.02,	0.73914)
		(0.03,	0.65226)
		(0.04,	0.58442)
		(0.05,	0.53082)
		(0.06,	0.488)
		(0.07,	0.45343)
		(0.08,	0.42524)
		(0.09,	0.40204)
		(0.1,	0.38279)
		(0.11,	0.36669)
		(0.12,	0.35311)
		(0.13,	0.34159)
		(0.14,	0.33175)
		(0.15,	0.32328)
		(0.16,	0.31596)
		(0.17,	0.3096)
		(0.18,	0.30403)
		(0.19,	0.29915)
		(0.2,	0.29484)
		(0.21,	0.29102)
		(0.22,	0.28763)
		(0.23,	0.28459)
		(0.24,	0.28188)
		(0.25,	0.27943)
		(0.26,	0.27723)
		(0.27,	0.27524)
		(0.28,	0.27343)
		(0.29,	0.27178)
		(0.3,	0.27028)
		(0.31,	0.26891)
		(0.32,	0.26765)
		(0.33,	0.26649)
		(0.34,	0.26543)
		(0.35,	0.26444)
		(0.36,	0.26354)
		(0.37,	0.26269)
		(0.38,	0.26191)
		(0.39,	0.26119)
		(0.4,	0.26051)
		(0.41,	0.25988)
		(0.42,	0.2593)
		(0.43,	0.25875)
		(0.44,	0.25823)
		(0.45,	0.25775)
		(0.46,	0.2573)
		(0.47,	0.25687)
		(0.48,	0.25647)
		(0.49,	0.25609)
		(0.5,	0.25574)
		(0.51,	0.2554)
		(0.52,	0.25508)
		(0.53,	0.25478)
		(0.54,	0.2545)
		(0.55,	0.25423)
		(0.56,	0.25397)
		(0.57,	0.25373)
		(0.58,	0.2535)
		(0.59,	0.25328)
		(0.6,	0.25307)
		(0.61,	0.25287)
		(0.62,	0.25268)
		(0.63,	0.25249)
		(0.64,	0.25232)
		(0.65,	0.25216)
		(0.66,	0.252)
		(0.67,	0.25185)
		(0.68,	0.2517)
		(0.69,	0.25156)
		(0.7,	0.25143)
		(0.71,	0.2513)
		(0.72,	0.25118)
		(0.73,	0.25106)
		(0.74,	0.25095)
		(0.75,	0.25084)
		(0.76,	0.25073)
		(0.77,	0.25063)
		(0.78,	0.25054)
		(0.79,	0.25044)
		(0.8,	0.25035)
		(0.81,	0.25027)
		(0.82,	0.25018)
		(0.83,	0.2501)
		(0.84,	0.25003)
		(0.85,	0.24995)
		(0.86,	0.24988)
		(0.87,	0.24981)
		(0.88,	0.24974)
		(0.89,	0.24968)
		(0.9,	0.24961)
		(0.91,	0.24955)
		(0.92,	0.24949)
		(0.93,	0.24943)
		(0.94,	0.24938)
		(0.95,	0.24933)
		(0.96,	0.24927)
		(0.97,	0.24922)
		(0.98,	0.24917)
		(0.99,	0.24913)
		(1,	0.24908)
	}; 	\addlegendentry{$S = 10$ (The.)}

	\addplot+[only marks, semithick] plot coordinates {
		(0.01,	0.85418)
		(0.11,	0.34379)
		(0.21,	0.28637)
		(0.31,	0.24445)
		(0.41,	0.24172)
		(0.51,	0.23442)
		(0.61,	0.2326)
		(0.71,	0.23078)
		(0.81,	0.23351)
		(0.91,	0.24536)
	}; 	\addlegendentry{$S = 10$ (Sim.)}

	\end{axis}
\end{tikzpicture}
%\hspace{1cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%       Delivery Rate
%\begin{subfigure}[t]{0.45\columnwidth}
%\begin{tikzpicture}[scale=0.90, baseline]
%	\begin{axis}[
%		grid = major,
%		cycle list name=thechair4stocache,
%		legend cell align=left,
%		legend style ={legend pos=south east},
%		xlabel=Base station density,
%		ylabel=Average delivery rate]
%		
%	\addplot+[semithick] plot coordinates {
%		(0.01,	0.020373)
%		(0.02,	0.032281)
%		(0.03,	0.041439)
%		(0.04,	0.048571)
%		(0.05,	0.05419)
%		(0.06,	0.058667)
%		(0.07,	0.06227)
%		(0.08,	0.0652)
%		(0.09,	0.067603)
%		(0.1,	0.06959)
%		(0.11,	0.071248)
%		(0.12,	0.07264)
%		(0.13,	0.073818)
%		(0.14,	0.074821)
%		(0.15,	0.07568)
%		(0.16,	0.07642)
%		(0.17,	0.077061)
%		(0.18,	0.07762)
%		(0.19,	0.078108)
%		(0.2,	0.078537)
%		(0.21,	0.078916)
%		(0.22,	0.079252)
%		(0.23,	0.07955)
%		(0.24,	0.079816)
%		(0.25,	0.080055)
%		(0.26,	0.080269)
%		(0.27,	0.080462)
%		(0.28,	0.080637)
%		(0.29,	0.080795)
%		(0.3,	0.080938)
%		(0.31,	0.081069)
%		(0.32,	0.081188)
%		(0.33,	0.081297)
%		(0.34,	0.081397)
%		(0.35,	0.081489)
%		(0.36,	0.081574)
%		(0.37,	0.081652)
%		(0.38,	0.081724)
%		(0.39,	0.08179)
%		(0.4,	0.081852)
%		(0.41,	0.081909)
%		(0.42,	0.081962)
%		(0.43,	0.082012)
%		(0.44,	0.082058)
%		(0.45,	0.082101)
%		(0.46,	0.082141)
%		(0.47,	0.082179)
%		(0.48,	0.082214)
%		(0.49,	0.082247)
%		(0.5,	0.082278)
%		(0.51,	0.082307)
%		(0.52,	0.082335)
%		(0.53,	0.082361)
%		(0.54,	0.082385)
%		(0.55,	0.082408)
%		(0.56,	0.08243)
%		(0.57,	0.08245)
%		(0.58,	0.082469)
%		(0.59,	0.082488)
%		(0.6,	0.082505)
%		(0.61,	0.082522)
%		(0.62,	0.082537)
%		(0.63,	0.082552)
%		(0.64,	0.082566)
%		(0.65,	0.082579)
%		(0.66,	0.082592)
%		(0.67,	0.082604)
%		(0.68,	0.082616)
%		(0.69,	0.082627)
%		(0.7,	0.082637)
%		(0.71,	0.082647)
%		(0.72,	0.082656)
%		(0.73,	0.082665)
%		(0.74,	0.082674)
%		(0.75,	0.082682)
%		(0.76,	0.08269)
%		(0.77,	0.082698)
%		(0.78,	0.082705)
%		(0.79,	0.082712)
%		(0.8,	0.082719)
%		(0.81,	0.082725)
%		(0.82,	0.082731)
%		(0.83,	0.082737)
%		(0.84,	0.082743)
%		(0.85,	0.082748)
%		(0.86,	0.082753)
%		(0.87,	0.082758)
%		(0.88,	0.082763)
%		(0.89,	0.082767)
%		(0.9,	0.082772)
%		(0.91,	0.082776)
%		(0.92,	0.08278)
%		(0.93,	0.082784)
%		(0.94,	0.082788)
%		(0.95,	0.082792)
%		(0.96,	0.082795)
%		(0.97,	0.082798)
%		(0.98,	0.082802)
%		(0.99,	0.082805)
%		(1,	0.082808)
%	}; 	\addlegendentry{$S = 1$ (The.)}
%
%	\addplot+[semithick] plot coordinates {
%		(0.01,	0.024447)
%		(0.02,	0.040651)
%		(0.03,	0.053127)
%		(0.04,	0.062856)
%		(0.05,	0.070533)
%		(0.06,	0.076658)
%		(0.07,	0.081596)
%		(0.08,	0.085616)
%		(0.09,	0.088919)
%		(0.1,	0.091655)
%		(0.11,	0.093941)
%		(0.12,	0.095865)
%		(0.13,	0.097495)
%		(0.14,	0.098886)
%		(0.15,	0.10008)
%		(0.16,	0.10111)
%		(0.17,	0.102)
%		(0.18,	0.10278)
%		(0.19,	0.10347)
%		(0.2,	0.10407)
%		(0.21,	0.1046)
%		(0.22,	0.10508)
%		(0.23,	0.1055)
%		(0.24,	0.10587)
%		(0.25,	0.10621)
%		(0.26,	0.10652)
%		(0.27,	0.10679)
%		(0.28,	0.10704)
%		(0.29,	0.10727)
%		(0.3,	0.10747)
%		(0.31,	0.10766)
%		(0.32,	0.10783)
%		(0.33,	0.10799)
%		(0.34,	0.10813)
%		(0.35,	0.10827)
%		(0.36,	0.10839)
%		(0.37,	0.1085)
%		(0.38,	0.10861)
%		(0.39,	0.10871)
%		(0.4,	0.1088)
%		(0.41,	0.10888)
%		(0.42,	0.10896)
%		(0.43,	0.10903)
%		(0.44,	0.1091)
%		(0.45,	0.10917)
%		(0.46,	0.10923)
%		(0.47,	0.10928)
%		(0.48,	0.10933)
%		(0.49,	0.10938)
%		(0.5,	0.10943)
%		(0.51,	0.10948)
%		(0.52,	0.10952)
%		(0.53,	0.10956)
%		(0.54,	0.10959)
%		(0.55,	0.10963)
%		(0.56,	0.10966)
%		(0.57,	0.10969)
%		(0.58,	0.10972)
%		(0.59,	0.10975)
%		(0.6,	0.10978)
%		(0.61,	0.1098)
%		(0.62,	0.10983)
%		(0.63,	0.10985)
%		(0.64,	0.10987)
%		(0.65,	0.10989)
%		(0.66,	0.10991)
%		(0.67,	0.10993)
%		(0.68,	0.10995)
%		(0.69,	0.10997)
%		(0.7,	0.10999)
%		(0.71,	0.11)
%		(0.72,	0.11002)
%		(0.73,	0.11003)
%		(0.74,	0.11005)
%		(0.75,	0.11006)
%		(0.76,	0.11007)
%		(0.77,	0.11009)
%		(0.78,	0.1101)
%		(0.79,	0.11011)
%		(0.8,	0.11012)
%		(0.81,	0.11013)
%		(0.82,	0.11014)
%		(0.83,	0.11015)
%		(0.84,	0.11016)
%		(0.85,	0.11017)
%		(0.86,	0.11018)
%		(0.87,	0.11019)
%		(0.88,	0.11019)
%		(0.89,	0.1102)
%		(0.9,	0.11021)
%		(0.91,	0.11022)
%		(0.92,	0.11022)
%		(0.93,	0.11023)
%		(0.94,	0.11024)
%		(0.95,	0.11024)
%		(0.96,	0.11025)
%		(0.97,	0.11026)
%		(0.98,	0.11026)
%		(0.99,	0.11027)
%		(1,	0.11027)
%	}; 	\addlegendentry{$S = 2$ (The.)}
%
%	\addplot+[semithick] plot coordinates {
%		(0.01,	0.030374)
%		(0.02,	0.052824)
%		(0.03,	0.070128)
%		(0.04,	0.083635)
%		(0.05,	0.094304)
%		(0.06,	0.10283)
%		(0.07,	0.10971)
%		(0.08,	0.11531)
%		(0.09,	0.11992)
%		(0.1,	0.12375)
%		(0.11,	0.12695)
%		(0.12,	0.12965)
%		(0.13,	0.13194)
%		(0.14,	0.13389)
%		(0.15,	0.13557)
%		(0.16,	0.13702)
%		(0.17,	0.13828)
%		(0.18,	0.13939)
%		(0.19,	0.14035)
%		(0.2,	0.14121)
%		(0.21,	0.14196)
%		(0.22,	0.14264)
%		(0.23,	0.14324)
%		(0.24,	0.14377)
%		(0.25,	0.14426)
%		(0.26,	0.14469)
%		(0.27,	0.14509)
%		(0.28,	0.14544)
%		(0.29,	0.14577)
%		(0.3,	0.14607)
%		(0.31,	0.14634)
%		(0.32,	0.14658)
%		(0.33,	0.14681)
%		(0.34,	0.14702)
%		(0.35,	0.14722)
%		(0.36,	0.1474)
%		(0.37,	0.14756)
%		(0.38,	0.14771)
%		(0.39,	0.14786)
%		(0.4,	0.14799)
%		(0.41,	0.14811)
%		(0.42,	0.14823)
%		(0.43,	0.14834)
%		(0.44,	0.14844)
%		(0.45,	0.14853)
%		(0.46,	0.14862)
%		(0.47,	0.1487)
%		(0.48,	0.14878)
%		(0.49,	0.14886)
%		(0.5,	0.14893)
%		(0.51,	0.14899)
%		(0.52,	0.14906)
%		(0.53,	0.14911)
%		(0.54,	0.14917)
%		(0.55,	0.14922)
%		(0.56,	0.14927)
%		(0.57,	0.14932)
%		(0.58,	0.14937)
%		(0.59,	0.14941)
%		(0.6,	0.14945)
%		(0.61,	0.14949)
%		(0.62,	0.14953)
%		(0.63,	0.14956)
%		(0.64,	0.14959)
%		(0.65,	0.14963)
%		(0.66,	0.14966)
%		(0.67,	0.14969)
%		(0.68,	0.14971)
%		(0.69,	0.14974)
%		(0.7,	0.14977)
%		(0.71,	0.14979)
%		(0.72,	0.14982)
%		(0.73,	0.14984)
%		(0.74,	0.14986)
%		(0.75,	0.14988)
%		(0.76,	0.1499)
%		(0.77,	0.14992)
%		(0.78,	0.14994)
%		(0.79,	0.14996)
%		(0.8,	0.14998)
%		(0.81,	0.14999)
%		(0.82,	0.15001)
%		(0.83,	0.15002)
%		(0.84,	0.15004)
%		(0.85,	0.15005)
%		(0.86,	0.15007)
%		(0.87,	0.15008)
%		(0.88,	0.15009)
%		(0.89,	0.15011)
%		(0.9,	0.15012)
%		(0.91,	0.15013)
%		(0.92,	0.15014)
%		(0.93,	0.15015)
%		(0.94,	0.15016)
%		(0.95,	0.15017)
%		(0.96,	0.15018)
%		(0.97,	0.15019)
%		(0.98,	0.1502)
%		(0.99,	0.15021)
%		(1,	0.15022)
%	}; 	\addlegendentry{$S = 10$ (The.)}
%
%	\addplot+[only marks,semithick] plot coordinates {
%		(0.01,	0.020636)
%		(0.11,	0.077366)
%		(0.21,	0.083333)
%		(0.31,	0.087927)
%		(0.41,	0.08809)
%		(0.51,	0.088842)
%		(0.61,	0.088989)
%		(0.71,	0.089155)
%		(0.81,	0.088803)
%		(0.91,	0.087404)
%	}; 	\addlegendentry{$S = 1$ (Sim.)}
%
%	\addplot+[only marks,semithick] plot coordinates {
%		(0.01,	0.024397)
%		(0.11,	0.099418)
%		(0.21,	0.10758)
%		(0.31,	0.1137)
%		(0.41,	0.11401)
%		(0.51,	0.11504)
%		(0.61,	0.11527)
%		(0.71,	0.11551)
%		(0.81,	0.11508)
%		(0.91,	0.11328)
%	}; 	\addlegendentry{$S = 2$ (Sim.)}
%
%	\addplot+[only marks,semithick] plot coordinates {
%		(0.01,	0.029874)
%		(0.11,	0.13153)
%		(0.21,	0.14289)
%		(0.31,	0.15123)
%		(0.41,	0.15175)
%		(0.51,	0.15319)
%		(0.61,	0.15354)
%		(0.71,	0.1539)
%		(0.81,	0.15334)
%		(0.91,	0.15097)
%	}; 	\addlegendentry{$S = 10$ (Sim.)}
%
%	\end{axis}
%\end{tikzpicture}
%\end{subfigure}
\caption{The evolution of outage probability with respect to the base station density. $\mathrm{SNR} = 10$ dB, $T = 0.2$, $\gamma = 2$, $L = 1$ nats, $\alpha = 4$, $C_1 = 0.0005$, $C_2 = 0$.}
\label{fig:plots-base}
\vspace{0.35cm}
\end{figure}


==> plots-popularity.tex <==
\begin{figure}[!h]
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%       Outage Probability 
\begin{tikzpicture}[scale=1.25, baseline]
	\begin{axis}[
		grid = major,
		cycle list name=thechair4stocache,
		legend cell align=left,
		legend style ={legend pos=north east},
		xlabel=Popularity shape parameter $\gamma$,
		ylabel=Outage probability]
		
	\addplot+[semithick] plot coordinates {
		(1.1,	0.94806)
		(1.11,	0.94306)
		(1.12,	0.93809)
		(1.13,	0.93316)
		(1.14,	0.92826)
		(1.15,	0.9234)
		(1.16,	0.91857)
		(1.17,	0.91378)
		(1.18,	0.90902)
		(1.19,	0.90429)
		(1.2,	0.89959)
		(1.21,	0.89492)
		(1.22,	0.89029)
		(1.23,	0.88569)
		(1.24,	0.88112)
		(1.25,	0.87659)
		(1.26,	0.87208)
		(1.27,	0.86761)
		(1.28,	0.86316)
		(1.29,	0.85875)
		(1.3,	0.85437)
		(1.31,	0.85002)
		(1.32,	0.84569)
		(1.33,	0.8414)
		(1.34,	0.83714)
		(1.35,	0.83291)
		(1.36,	0.8287)
		(1.37,	0.82453)
		(1.38,	0.82038)
		(1.39,	0.81627)
		(1.4,	0.81218)
		(1.41,	0.80812)
		(1.42,	0.80408)
		(1.43,	0.80008)
		(1.44,	0.7961)
		(1.45,	0.79215)
		(1.46,	0.78823)
		(1.47,	0.78433)
		(1.48,	0.78047)
		(1.49,	0.77662)
		(1.5,	0.77281)
		(1.51,	0.76902)
		(1.52,	0.76526)
		(1.53,	0.76152)
		(1.54,	0.75781)
		(1.55,	0.75413)
		(1.56,	0.75047)
		(1.57,	0.74683)
		(1.58,	0.74322)
		(1.59,	0.73964)
		(1.6,	0.73608)
		(1.61,	0.73254)
		(1.62,	0.72903)
		(1.63,	0.72555)
		(1.64,	0.72208)
		(1.65,	0.71865)
		(1.66,	0.71523)
		(1.67,	0.71184)
		(1.68,	0.70847)
		(1.69,	0.70513)
		(1.7,	0.70181)
		(1.71,	0.69851)
		(1.72,	0.69523)
		(1.73,	0.69198)
		(1.74,	0.68875)
		(1.75,	0.68554)
		(1.76,	0.68236)
		(1.77,	0.67919)
		(1.78,	0.67605)
		(1.79,	0.67293)
		(1.8,	0.66983)
		(1.81,	0.66676)
		(1.82,	0.6637)
		(1.83,	0.66066)
		(1.84,	0.65765)
		(1.85,	0.65466)
		(1.86,	0.65168)
		(1.87,	0.64873)
		(1.88,	0.6458)
		(1.89,	0.64289)
		(1.9,	0.64)
		(1.91,	0.63713)
		(1.92,	0.63428)
		(1.93,	0.63144)
		(1.94,	0.62863)
		(1.95,	0.62584)
		(1.96,	0.62307)
		(1.97,	0.62031)
		(1.98,	0.61758)
		(1.99,	0.61486)
		(2,	0.61216)
		(2.01,	0.60948)
		(2.02,	0.60682)
		(2.03,	0.60418)
		(2.04,	0.60156)
		(2.05,	0.59895)
		(2.06,	0.59636)
		(2.07,	0.59379)
		(2.08,	0.59124)
		(2.09,	0.58871)
		(2.1,	0.58619)
		(2.11,	0.58369)
		(2.12,	0.58121)
		(2.13,	0.57874)
		(2.14,	0.57629)
		(2.15,	0.57386)
		(2.16,	0.57145)
		(2.17,	0.56905)
		(2.18,	0.56667)
		(2.19,	0.5643)
		(2.2,	0.56196)
		(2.21,	0.55962)
		(2.22,	0.55731)
		(2.23,	0.55501)
		(2.24,	0.55272)
		(2.25,	0.55045)
		(2.26,	0.5482)
		(2.27,	0.54596)
		(2.28,	0.54374)
		(2.29,	0.54154)
		(2.3,	0.53935)
		(2.31,	0.53717)
		(2.32,	0.53501)
		(2.33,	0.53286)
		(2.34,	0.53073)
		(2.35,	0.52861)
		(2.36,	0.52651)
		(2.37,	0.52443)
		(2.38,	0.52235)
		(2.39,	0.52029)
		(2.4,	0.51825)
		(2.41,	0.51622)
		(2.42,	0.5142)
		(2.43,	0.5122)
		(2.44,	0.51021)
		(2.45,	0.50824)
		(2.46,	0.50628)
		(2.47,	0.50433)
		(2.48,	0.50239)
		(2.49,	0.50047)
		(2.5,	0.49857)
		(2.51,	0.49667)
		(2.52,	0.49479)
		(2.53,	0.49292)
		(2.54,	0.49107)
		(2.55,	0.48922)
		(2.56,	0.48739)
		(2.57,	0.48558)
		(2.58,	0.48377)
		(2.59,	0.48198)
		(2.6,	0.4802)
		(2.61,	0.47843)
		(2.62,	0.47668)
		(2.63,	0.47494)
		(2.64,	0.4732)
		(2.65,	0.47148)
		(2.66,	0.46978)
		(2.67,	0.46808)
		(2.68,	0.4664)
		(2.69,	0.46473)
		(2.7,	0.46307)
		(2.71,	0.46142)
		(2.72,	0.45978)
		(2.73,	0.45815)
		(2.74,	0.45654)
		(2.75,	0.45493)
		(2.76,	0.45334)
		(2.77,	0.45176)
		(2.78,	0.45019)
		(2.79,	0.44863)
		(2.8,	0.44708)
		(2.81,	0.44554)
		(2.82,	0.44401)
		(2.83,	0.44249)
		(2.84,	0.44099)
		(2.85,	0.43949)
		(2.86,	0.438)
		(2.87,	0.43653)
		(2.88,	0.43506)
		(2.89,	0.43361)
		(2.9,	0.43216)
		(2.91,	0.43072)
		(2.92,	0.4293)
		(2.93,	0.42788)
		(2.94,	0.42648)
		(2.95,	0.42508)
		(2.96,	0.42369)
		(2.97,	0.42232)
		(2.98,	0.42095)
		(2.99,	0.41959)
		(3,	0.41824)
		(3.01,	0.4169)
		(3.02,	0.41557)
		(3.03,	0.41425)
		(3.04,	0.41294)
		(3.05,	0.41164)
		(3.06,	0.41034)
		(3.07,	0.40906)
		(3.08,	0.40778)
		(3.09,	0.40651)
		(3.1,	0.40526)
		(3.11,	0.40401)
		(3.12,	0.40277)
		(3.13,	0.40153)
		(3.14,	0.40031)
		(3.15,	0.39909)
		(3.16,	0.39789)
		(3.17,	0.39669)
		(3.18,	0.3955)
		(3.19,	0.39431)
		(3.2,	0.39314)
		(3.21,	0.39197)
		(3.22,	0.39082)
		(3.23,	0.38967)
		(3.24,	0.38852)
		(3.25,	0.38739)
		(3.26,	0.38626)
		(3.27,	0.38514)
		(3.28,	0.38403)
		(3.29,	0.38293)
		(3.3,	0.38183)
		(3.31,	0.38075)
		(3.32,	0.37967)
		(3.33,	0.37859)
		(3.34,	0.37753)
		(3.35,	0.37647)
		(3.36,	0.37542)
		(3.37,	0.37437)
		(3.38,	0.37334)
		(3.39,	0.37231)
		(3.4,	0.37129)
		(3.41,	0.37027)
		(3.42,	0.36926)
		(3.43,	0.36826)
		(3.44,	0.36727)
		(3.45,	0.36628)
		(3.46,	0.3653)
		(3.47,	0.36433)
		(3.48,	0.36336)
		(3.49,	0.3624)
		(3.5,	0.36144)
		(3.51,	0.3605)
		(3.52,	0.35956)
		(3.53,	0.35862)
		(3.54,	0.35769)
		(3.55,	0.35677)
		(3.56,	0.35586)
		(3.57,	0.35495)
		(3.58,	0.35405)
		(3.59,	0.35315)
		(3.6,	0.35226)
		(3.61,	0.35138)
		(3.62,	0.3505)
		(3.63,	0.34963)
		(3.64,	0.34876)
		(3.65,	0.3479)
		(3.66,	0.34705)
		(3.67,	0.3462)
		(3.68,	0.34536)
		(3.69,	0.34452)
		(3.7,	0.34369)
		(3.71,	0.34287)
		(3.72,	0.34205)
		(3.73,	0.34124)
		(3.74,	0.34043)
		(3.75,	0.33963)
		(3.76,	0.33883)
		(3.77,	0.33804)
		(3.78,	0.33726)
		(3.79,	0.33647)
		(3.8,	0.3357)
		(3.81,	0.33493)
		(3.82,	0.33417)
		(3.83,	0.33341)
		(3.84,	0.33265)
		(3.85,	0.33191)
		(3.86,	0.33116)
		(3.87,	0.33043)
		(3.88,	0.32969)
		(3.89,	0.32896)
		(3.9,	0.32824)
		(3.91,	0.32752)
		(3.92,	0.32681)
		(3.93,	0.3261)
		(3.94,	0.3254)
		(3.95,	0.3247)
		(3.96,	0.32401)
		(3.97,	0.32332)
		(3.98,	0.32264)
		(3.99,	0.32196)
		(4,	0.32128)
	}; 	\addlegendentry{$S = 1$ (The.)}

	\addplot+[only marks, semithick] plot coordinates {
		(1.1,	0.79752)
		(1.4,	0.72272)
		(1.7,	0.65024)
		(2,	0.5788)
		(2.3,	0.51504)
		(2.6,	0.4588)
		(2.9,	0.41392)
		(3.2,	0.37512)
		(3.5,	0.34176)
		(3.8,	0.31648)
	}; 	\addlegendentry{$S = 1$ (Sim.)}

	\addplot+[semithick] plot coordinates {
		(1.1,	0.9193)
		(1.11,	0.9117)
		(1.12,	0.90419)
		(1.13,	0.89677)
		(1.14,	0.88942)
		(1.15,	0.88215)
		(1.16,	0.87496)
		(1.17,	0.86786)
		(1.18,	0.86082)
		(1.19,	0.85387)
		(1.2,	0.84699)
		(1.21,	0.84019)
		(1.22,	0.83346)
		(1.23,	0.8268)
		(1.24,	0.82022)
		(1.25,	0.81371)
		(1.26,	0.80727)
		(1.27,	0.8009)
		(1.28,	0.7946)
		(1.29,	0.78837)
		(1.3,	0.78221)
		(1.31,	0.77611)
		(1.32,	0.77008)
		(1.33,	0.76412)
		(1.34,	0.75822)
		(1.35,	0.75239)
		(1.36,	0.74662)
		(1.37,	0.74091)
		(1.38,	0.73527)
		(1.39,	0.72969)
		(1.4,	0.72416)
		(1.41,	0.7187)
		(1.42,	0.7133)
		(1.43,	0.70796)
		(1.44,	0.70267)
		(1.45,	0.69745)
		(1.46,	0.69228)
		(1.47,	0.68717)
		(1.48,	0.68211)
		(1.49,	0.67711)
		(1.5,	0.67216)
		(1.51,	0.66727)
		(1.52,	0.66243)
		(1.53,	0.65764)
		(1.54,	0.65291)
		(1.55,	0.64822)
		(1.56,	0.64359)
		(1.57,	0.63901)
		(1.58,	0.63448)
		(1.59,	0.63)
		(1.6,	0.62557)
		(1.61,	0.62118)
		(1.62,	0.61685)
		(1.63,	0.61256)
		(1.64,	0.60832)
		(1.65,	0.60412)
		(1.66,	0.59997)
		(1.67,	0.59587)
		(1.68,	0.59181)
		(1.69,	0.58779)
		(1.7,	0.58382)
		(1.71,	0.57989)
		(1.72,	0.57601)
		(1.73,	0.57217)
		(1.74,	0.56836)
		(1.75,	0.56461)
		(1.76,	0.56089)
		(1.77,	0.55721)
		(1.78,	0.55357)
		(1.79,	0.54998)
		(1.8,	0.54642)
		(1.81,	0.5429)
		(1.82,	0.53942)
		(1.83,	0.53598)
		(1.84,	0.53257)
		(1.85,	0.5292)
		(1.86,	0.52587)
		(1.87,	0.52258)
		(1.88,	0.51932)
		(1.89,	0.51609)
		(1.9,	0.51291)
		(1.91,	0.50975)
		(1.92,	0.50663)
		(1.93,	0.50355)
		(1.94,	0.5005)
		(1.95,	0.49748)
		(1.96,	0.4945)
		(1.97,	0.49155)
		(1.98,	0.48863)
		(1.99,	0.48574)
		(2,	0.48288)
		(2.01,	0.48006)
		(2.02,	0.47726)
		(2.03,	0.4745)
		(2.04,	0.47177)
		(2.05,	0.46906)
		(2.06,	0.46639)
		(2.07,	0.46374)
		(2.08,	0.46113)
		(2.09,	0.45854)
		(2.1,	0.45598)
		(2.11,	0.45345)
		(2.12,	0.45095)
		(2.13,	0.44847)
		(2.14,	0.44602)
		(2.15,	0.4436)
		(2.16,	0.4412)
		(2.17,	0.43883)
		(2.18,	0.43649)
		(2.19,	0.43417)
		(2.2,	0.43188)
		(2.21,	0.42961)
		(2.22,	0.42737)
		(2.23,	0.42515)
		(2.24,	0.42296)
		(2.25,	0.42079)
		(2.26,	0.41864)
		(2.27,	0.41652)
		(2.28,	0.41442)
		(2.29,	0.41234)
		(2.3,	0.41028)
		(2.31,	0.40825)
		(2.32,	0.40624)
		(2.33,	0.40426)
		(2.34,	0.40229)
		(2.35,	0.40035)
		(2.36,	0.39842)
		(2.37,	0.39652)
		(2.38,	0.39464)
		(2.39,	0.39278)
		(2.4,	0.39094)
		(2.41,	0.38912)
		(2.42,	0.38732)
		(2.43,	0.38553)
		(2.44,	0.38377)
		(2.45,	0.38203)
		(2.46,	0.38031)
		(2.47,	0.3786)
		(2.48,	0.37692)
		(2.49,	0.37525)
		(2.5,	0.3736)
		(2.51,	0.37197)
		(2.52,	0.37036)
		(2.53,	0.36876)
		(2.54,	0.36718)
		(2.55,	0.36562)
		(2.56,	0.36408)
		(2.57,	0.36255)
		(2.58,	0.36104)
		(2.59,	0.35955)
		(2.6,	0.35807)
		(2.61,	0.35661)
		(2.62,	0.35516)
		(2.63,	0.35373)
		(2.64,	0.35232)
		(2.65,	0.35092)
		(2.66,	0.34954)
		(2.67,	0.34817)
		(2.68,	0.34682)
		(2.69,	0.34548)
		(2.7,	0.34416)
		(2.71,	0.34285)
		(2.72,	0.34155)
		(2.73,	0.34027)
		(2.74,	0.339)
		(2.75,	0.33775)
		(2.76,	0.33651)
		(2.77,	0.33529)
		(2.78,	0.33407)
		(2.79,	0.33287)
		(2.8,	0.33169)
		(2.81,	0.33051)
		(2.82,	0.32935)
		(2.83,	0.32821)
		(2.84,	0.32707)
		(2.85,	0.32595)
		(2.86,	0.32484)
		(2.87,	0.32374)
		(2.88,	0.32265)
		(2.89,	0.32158)
		(2.9,	0.32052)
		(2.91,	0.31947)
		(2.92,	0.31843)
		(2.93,	0.3174)
		(2.94,	0.31638)
		(2.95,	0.31538)
		(2.96,	0.31438)
		(2.97,	0.3134)
		(2.98,	0.31242)
		(2.99,	0.31146)
		(3,	0.31051)
		(3.01,	0.30957)
		(3.02,	0.30864)
		(3.03,	0.30771)
		(3.04,	0.3068)
		(3.05,	0.3059)
		(3.06,	0.30501)
		(3.07,	0.30413)
		(3.08,	0.30326)
		(3.09,	0.3024)
		(3.1,	0.30154)
		(3.11,	0.3007)
		(3.12,	0.29986)
		(3.13,	0.29904)
		(3.14,	0.29822)
		(3.15,	0.29741)
		(3.16,	0.29662)
		(3.17,	0.29583)
		(3.18,	0.29505)
		(3.19,	0.29427)
		(3.2,	0.29351)
		(3.21,	0.29275)
		(3.22,	0.292)
		(3.23,	0.29127)
		(3.24,	0.29053)
		(3.25,	0.28981)
		(3.26,	0.28909)
		(3.27,	0.28839)
		(3.28,	0.28769)
		(3.29,	0.28699)
		(3.3,	0.28631)
		(3.31,	0.28563)
		(3.32,	0.28496)
		(3.33,	0.2843)
		(3.34,	0.28365)
		(3.35,	0.283)
		(3.36,	0.28236)
		(3.37,	0.28172)
		(3.38,	0.28109)
		(3.39,	0.28047)
		(3.4,	0.27986)
		(3.41,	0.27925)
		(3.42,	0.27865)
		(3.43,	0.27806)
		(3.44,	0.27747)
		(3.45,	0.27689)
		(3.46,	0.27632)
		(3.47,	0.27575)
		(3.48,	0.27519)
		(3.49,	0.27463)
		(3.5,	0.27408)
		(3.51,	0.27354)
		(3.52,	0.273)
		(3.53,	0.27247)
		(3.54,	0.27194)
		(3.55,	0.27142)
		(3.56,	0.27091)
		(3.57,	0.2704)
		(3.58,	0.2699)
		(3.59,	0.2694)
		(3.6,	0.26891)
		(3.61,	0.26842)
		(3.62,	0.26794)
		(3.63,	0.26746)
		(3.64,	0.26699)
		(3.65,	0.26652)
		(3.66,	0.26606)
		(3.67,	0.26561)
		(3.68,	0.26515)
		(3.69,	0.26471)
		(3.7,	0.26427)
		(3.71,	0.26383)
		(3.72,	0.2634)
		(3.73,	0.26297)
		(3.74,	0.26255)
		(3.75,	0.26213)
		(3.76,	0.26172)
		(3.77,	0.26131)
		(3.78,	0.26091)
		(3.79,	0.26051)
		(3.8,	0.26011)
		(3.81,	0.25972)
		(3.82,	0.25933)
		(3.83,	0.25895)
		(3.84,	0.25857)
		(3.85,	0.2582)
		(3.86,	0.25783)
		(3.87,	0.25746)
		(3.88,	0.2571)
		(3.89,	0.25674)
		(3.9,	0.25639)
		(3.91,	0.25604)
		(3.92,	0.25569)
		(3.93,	0.25535)
		(3.94,	0.25501)
		(3.95,	0.25467)
		(3.96,	0.25434)
		(3.97,	0.25401)
		(3.98,	0.25369)
		(3.99,	0.25337)
		(4,	0.25305)
	}; 	\addlegendentry{$S = 2$ (The.)}

	\addplot+[only marks, semithick] plot coordinates {
		(1.1,	0.72936)
		(1.4,	0.63144)
		(1.7,	0.53688)
		(2,	0.45344)
		(2.3,	0.38976)
		(2.6,	0.33848)
		(2.9,	0.30112)
		(3.2,	0.27288)
		(3.5,	0.25312)
		(3.8,	0.23768)
	}; 	\addlegendentry{$S = 2$ (Sim.)}

	\addplot+[semithick] plot coordinates {
		(1.1,	0.83462)
		(1.11,	0.82016)
		(1.12,	0.80604)
		(1.13,	0.79226)
		(1.14,	0.7788)
		(1.15,	0.76567)
		(1.16,	0.75284)
		(1.17,	0.74032)
		(1.18,	0.72809)
		(1.19,	0.71615)
		(1.2,	0.7045)
		(1.21,	0.69312)
		(1.22,	0.68202)
		(1.23,	0.67117)
		(1.24,	0.66058)
		(1.25,	0.65025)
		(1.26,	0.64016)
		(1.27,	0.6303)
		(1.28,	0.62068)
		(1.29,	0.61129)
		(1.3,	0.60212)
		(1.31,	0.59317)
		(1.32,	0.58443)
		(1.33,	0.5759)
		(1.34,	0.56757)
		(1.35,	0.55944)
		(1.36,	0.5515)
		(1.37,	0.54375)
		(1.38,	0.53618)
		(1.39,	0.52879)
		(1.4,	0.52157)
		(1.41,	0.51453)
		(1.42,	0.50766)
		(1.43,	0.50094)
		(1.44,	0.49439)
		(1.45,	0.48799)
		(1.46,	0.48174)
		(1.47,	0.47564)
		(1.48,	0.46969)
		(1.49,	0.46387)
		(1.5,	0.4582)
		(1.51,	0.45266)
		(1.52,	0.44725)
		(1.53,	0.44196)
		(1.54,	0.43681)
		(1.55,	0.43177)
		(1.56,	0.42686)
		(1.57,	0.42206)
		(1.58,	0.41737)
		(1.59,	0.4128)
		(1.6,	0.40833)
		(1.61,	0.40397)
		(1.62,	0.39972)
		(1.63,	0.39556)
		(1.64,	0.3915)
		(1.65,	0.38754)
		(1.66,	0.38368)
		(1.67,	0.3799)
		(1.68,	0.37621)
		(1.69,	0.37262)
		(1.7,	0.3691)
		(1.71,	0.36567)
		(1.72,	0.36232)
		(1.73,	0.35905)
		(1.74,	0.35586)
		(1.75,	0.35274)
		(1.76,	0.3497)
		(1.77,	0.34673)
		(1.78,	0.34383)
		(1.79,	0.341)
		(1.8,	0.33823)
		(1.81,	0.33554)
		(1.82,	0.3329)
		(1.83,	0.33033)
		(1.84,	0.32782)
		(1.85,	0.32536)
		(1.86,	0.32297)
		(1.87,	0.32063)
		(1.88,	0.31835)
		(1.89,	0.31612)
		(1.9,	0.31395)
		(1.91,	0.31182)
		(1.92,	0.30975)
		(1.93,	0.30773)
		(1.94,	0.30575)
		(1.95,	0.30382)
		(1.96,	0.30194)
		(1.97,	0.3001)
		(1.98,	0.2983)
		(1.99,	0.29655)
		(2,	0.29484)
		(2.01,	0.29317)
		(2.02,	0.29154)
		(2.03,	0.28994)
		(2.04,	0.28839)
		(2.05,	0.28687)
		(2.06,	0.28539)
		(2.07,	0.28394)
		(2.08,	0.28253)
		(2.09,	0.28115)
		(2.1,	0.2798)
		(2.11,	0.27849)
		(2.12,	0.27721)
		(2.13,	0.27595)
		(2.14,	0.27473)
		(2.15,	0.27354)
		(2.16,	0.27237)
		(2.17,	0.27123)
		(2.18,	0.27012)
		(2.19,	0.26903)
		(2.2,	0.26798)
		(2.21,	0.26694)
		(2.22,	0.26593)
		(2.23,	0.26495)
		(2.24,	0.26398)
		(2.25,	0.26304)
		(2.26,	0.26213)
		(2.27,	0.26123)
		(2.28,	0.26036)
		(2.29,	0.2595)
		(2.3,	0.25867)
		(2.31,	0.25785)
		(2.32,	0.25706)
		(2.33,	0.25628)
		(2.34,	0.25553)
		(2.35,	0.25479)
		(2.36,	0.25407)
		(2.37,	0.25336)
		(2.38,	0.25267)
		(2.39,	0.252)
		(2.4,	0.25135)
		(2.41,	0.25071)
		(2.42,	0.25008)
		(2.43,	0.24947)
		(2.44,	0.24887)
		(2.45,	0.24829)
		(2.46,	0.24772)
		(2.47,	0.24717)
		(2.48,	0.24663)
		(2.49,	0.2461)
		(2.5,	0.24558)
		(2.51,	0.24508)
		(2.52,	0.24459)
		(2.53,	0.24411)
		(2.54,	0.24364)
		(2.55,	0.24318)
		(2.56,	0.24274)
		(2.57,	0.2423)
		(2.58,	0.24187)
		(2.59,	0.24146)
		(2.6,	0.24105)
		(2.61,	0.24065)
		(2.62,	0.24027)
		(2.63,	0.23989)
		(2.64,	0.23952)
		(2.65,	0.23916)
		(2.66,	0.23881)
		(2.67,	0.23847)
		(2.68,	0.23813)
		(2.69,	0.2378)
		(2.7,	0.23748)
		(2.71,	0.23717)
		(2.72,	0.23687)
		(2.73,	0.23657)
		(2.74,	0.23628)
		(2.75,	0.236)
		(2.76,	0.23572)
		(2.77,	0.23545)
		(2.78,	0.23519)
		(2.79,	0.23493)
		(2.8,	0.23468)
		(2.81,	0.23443)
		(2.82,	0.23419)
		(2.83,	0.23396)
		(2.84,	0.23373)
		(2.85,	0.23351)
		(2.86,	0.23329)
		(2.87,	0.23308)
		(2.88,	0.23287)
		(2.89,	0.23267)
		(2.9,	0.23247)
		(2.91,	0.23228)
		(2.92,	0.23209)
		(2.93,	0.23191)
		(2.94,	0.23173)
		(2.95,	0.23155)
		(2.96,	0.23138)
		(2.97,	0.23121)
		(2.98,	0.23105)
		(2.99,	0.23089)
		(3,	0.23073)
		(3.01,	0.23058)
		(3.02,	0.23043)
		(3.03,	0.23029)
		(3.04,	0.23015)
		(3.05,	0.23001)
		(3.06,	0.22987)
		(3.07,	0.22974)
		(3.08,	0.22961)
		(3.09,	0.22949)
		(3.1,	0.22937)
		(3.11,	0.22925)
		(3.12,	0.22913)
		(3.13,	0.22902)
		(3.14,	0.22891)
		(3.15,	0.2288)
		(3.16,	0.22869)
		(3.17,	0.22859)
		(3.18,	0.22849)
		(3.19,	0.22839)
		(3.2,	0.22829)
		(3.21,	0.2282)
		(3.22,	0.22811)
		(3.23,	0.22802)
		(3.24,	0.22793)
		(3.25,	0.22784)
		(3.26,	0.22776)
		(3.27,	0.22768)
		(3.28,	0.2276)
		(3.29,	0.22752)
		(3.3,	0.22745)
		(3.31,	0.22737)
		(3.32,	0.2273)
		(3.33,	0.22723)
		(3.34,	0.22716)
		(3.35,	0.22709)
		(3.36,	0.22703)
		(3.37,	0.22696)
		(3.38,	0.2269)
		(3.39,	0.22684)
		(3.4,	0.22678)
		(3.41,	0.22672)
		(3.42,	0.22666)
		(3.43,	0.22661)
		(3.44,	0.22655)
		(3.45,	0.2265)
		(3.46,	0.22645)
		(3.47,	0.2264)
		(3.48,	0.22635)
		(3.49,	0.2263)
		(3.5,	0.22626)
		(3.51,	0.22621)
		(3.52,	0.22617)
		(3.53,	0.22612)
		(3.54,	0.22608)
		(3.55,	0.22604)
		(3.56,	0.226)
		(3.57,	0.22596)
		(3.58,	0.22592)
		(3.59,	0.22588)
		(3.6,	0.22584)
		(3.61,	0.22581)
		(3.62,	0.22577)
		(3.63,	0.22574)
		(3.64,	0.2257)
		(3.65,	0.22567)
		(3.66,	0.22564)
		(3.67,	0.22561)
		(3.68,	0.22558)
		(3.69,	0.22555)
		(3.7,	0.22552)
		(3.71,	0.22549)
		(3.72,	0.22546)
		(3.73,	0.22544)
		(3.74,	0.22541)
		(3.75,	0.22538)
		(3.76,	0.22536)
		(3.77,	0.22533)
		(3.78,	0.22531)
		(3.79,	0.22529)
		(3.8,	0.22526)
		(3.81,	0.22524)
		(3.82,	0.22522)
		(3.83,	0.2252)
		(3.84,	0.22518)
		(3.85,	0.22516)
		(3.86,	0.22514)
		(3.87,	0.22512)
		(3.88,	0.2251)
		(3.89,	0.22508)
		(3.9,	0.22506)
		(3.91,	0.22505)
		(3.92,	0.22503)
		(3.93,	0.22501)
		(3.94,	0.225)
		(3.95,	0.22498)
		(3.96,	0.22496)
		(3.97,	0.22495)
		(3.98,	0.22493)
		(3.99,	0.22492)
		(4,	0.22491)
	}; 	\addlegendentry{$S = 10$ (The.)}

	\addplot+[only marks, semithick] plot coordinates {
		(1.1,	0.58464)
		(1.4,	0.43992)
		(1.7,	0.33656)
		(2,	0.27088)
		(2.3,	0.23568)
		(2.6,	0.21848)
		(2.9,	0.20832)
		(3.2,	0.20432)
		(3.5,	0.2024)
		(3.8,	0.2012)
	}; 	\addlegendentry{$S = 10$ (Sim.)}

	\end{axis}
\end{tikzpicture}
%\hspace{1cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%       Delivery Rate
%\begin{subfigure}[t]{0.45\columnwidth}
%\begin{tikzpicture}[scale=0.90, baseline]
%	\begin{axis}[
%		grid = major,
%		cycle list name=thechair4stocache,
%		legend cell align=left,
%		legend style ={legend pos=south east},
%		xlabel=Popularity shape parameter,
%		ylabel=Average delivery rate]
%		
%	\addplot+[semithick] plot coordinates {
%		(1.1,	0.012198)
%		(1.11,	0.013186)
%		(1.12,	0.014166)
%		(1.13,	0.01514)
%		(1.14,	0.016107)
%		(1.15,	0.017067)
%		(1.16,	0.018021)
%		(1.17,	0.018968)
%		(1.18,	0.019909)
%		(1.19,	0.020843)
%		(1.2,	0.02177)
%		(1.21,	0.022692)
%		(1.22,	0.023606)
%		(1.23,	0.024515)
%		(1.24,	0.025417)
%		(1.25,	0.026313)
%		(1.26,	0.027203)
%		(1.27,	0.028087)
%		(1.28,	0.028964)
%		(1.29,	0.029836)
%		(1.3,	0.030701)
%		(1.31,	0.031561)
%		(1.32,	0.032415)
%		(1.33,	0.033262)
%		(1.34,	0.034104)
%		(1.35,	0.03494)
%		(1.36,	0.03577)
%		(1.37,	0.036595)
%		(1.38,	0.037414)
%		(1.39,	0.038227)
%		(1.4,	0.039034)
%		(1.41,	0.039836)
%		(1.42,	0.040633)
%		(1.43,	0.041424)
%		(1.44,	0.042209)
%		(1.45,	0.042989)
%		(1.46,	0.043764)
%		(1.47,	0.044533)
%		(1.48,	0.045297)
%		(1.49,	0.046056)
%		(1.5,	0.046809)
%		(1.51,	0.047558)
%		(1.52,	0.048301)
%		(1.53,	0.049039)
%		(1.54,	0.049772)
%		(1.55,	0.050499)
%		(1.56,	0.051222)
%		(1.57,	0.05194)
%		(1.58,	0.052653)
%		(1.59,	0.053361)
%		(1.6,	0.054064)
%		(1.61,	0.054762)
%		(1.62,	0.055455)
%		(1.63,	0.056144)
%		(1.64,	0.056827)
%		(1.65,	0.057506)
%		(1.66,	0.058181)
%		(1.67,	0.058851)
%		(1.68,	0.059516)
%		(1.69,	0.060176)
%		(1.7,	0.060832)
%		(1.71,	0.061483)
%		(1.72,	0.06213)
%		(1.73,	0.062773)
%		(1.74,	0.063411)
%		(1.75,	0.064044)
%		(1.76,	0.064674)
%		(1.77,	0.065298)
%		(1.78,	0.065919)
%		(1.79,	0.066535)
%		(1.8,	0.067147)
%		(1.81,	0.067755)
%		(1.82,	0.068359)
%		(1.83,	0.068958)
%		(1.84,	0.069553)
%		(1.85,	0.070144)
%		(1.86,	0.070732)
%		(1.87,	0.071315)
%		(1.88,	0.071894)
%		(1.89,	0.072469)
%		(1.9,	0.07304)
%		(1.91,	0.073607)
%		(1.92,	0.07417)
%		(1.93,	0.074729)
%		(1.94,	0.075285)
%		(1.95,	0.075836)
%		(1.96,	0.076384)
%		(1.97,	0.076928)
%		(1.98,	0.077468)
%		(1.99,	0.078005)
%		(2,	0.078537)
%		(2.01,	0.079066)
%		(2.02,	0.079592)
%		(2.03,	0.080114)
%		(2.04,	0.080632)
%		(2.05,	0.081147)
%		(2.06,	0.081658)
%		(2.07,	0.082165)
%		(2.08,	0.082669)
%		(2.09,	0.08317)
%		(2.1,	0.083667)
%		(2.11,	0.084161)
%		(2.12,	0.084651)
%		(2.13,	0.085138)
%		(2.14,	0.085621)
%		(2.15,	0.086101)
%		(2.16,	0.086578)
%		(2.17,	0.087052)
%		(2.18,	0.087522)
%		(2.19,	0.087989)
%		(2.2,	0.088453)
%		(2.21,	0.088913)
%		(2.22,	0.089371)
%		(2.23,	0.089825)
%		(2.24,	0.090276)
%		(2.25,	0.090724)
%		(2.26,	0.091169)
%		(2.27,	0.091611)
%		(2.28,	0.09205)
%		(2.29,	0.092486)
%		(2.3,	0.092918)
%		(2.31,	0.093348)
%		(2.32,	0.093775)
%		(2.33,	0.094199)
%		(2.34,	0.09462)
%		(2.35,	0.095038)
%		(2.36,	0.095453)
%		(2.37,	0.095865)
%		(2.38,	0.096275)
%		(2.39,	0.096681)
%		(2.4,	0.097085)
%		(2.41,	0.097486)
%		(2.42,	0.097884)
%		(2.43,	0.09828)
%		(2.44,	0.098672)
%		(2.45,	0.099062)
%		(2.46,	0.09945)
%		(2.47,	0.099834)
%		(2.48,	0.10022)
%		(2.49,	0.1006)
%		(2.5,	0.10097)
%		(2.51,	0.10135)
%		(2.52,	0.10172)
%		(2.53,	0.10209)
%		(2.54,	0.10245)
%		(2.55,	0.10282)
%		(2.56,	0.10318)
%		(2.57,	0.10354)
%		(2.58,	0.10389)
%		(2.59,	0.10425)
%		(2.6,	0.1046)
%		(2.61,	0.10495)
%		(2.62,	0.1053)
%		(2.63,	0.10564)
%		(2.64,	0.10598)
%		(2.65,	0.10632)
%		(2.66,	0.10666)
%		(2.67,	0.10699)
%		(2.68,	0.10733)
%		(2.69,	0.10766)
%		(2.7,	0.10798)
%		(2.71,	0.10831)
%		(2.72,	0.10863)
%		(2.73,	0.10895)
%		(2.74,	0.10927)
%		(2.75,	0.10959)
%		(2.76,	0.1099)
%		(2.77,	0.11022)
%		(2.78,	0.11053)
%		(2.79,	0.11084)
%		(2.8,	0.11114)
%		(2.81,	0.11145)
%		(2.82,	0.11175)
%		(2.83,	0.11205)
%		(2.84,	0.11234)
%		(2.85,	0.11264)
%		(2.86,	0.11293)
%		(2.87,	0.11323)
%		(2.88,	0.11351)
%		(2.89,	0.1138)
%		(2.9,	0.11409)
%		(2.91,	0.11437)
%		(2.92,	0.11465)
%		(2.93,	0.11493)
%		(2.94,	0.11521)
%		(2.95,	0.11549)
%		(2.96,	0.11576)
%		(2.97,	0.11603)
%		(2.98,	0.1163)
%		(2.99,	0.11657)
%		(3,	0.11684)
%		(3.01,	0.1171)
%		(3.02,	0.11736)
%		(3.03,	0.11762)
%		(3.04,	0.11788)
%		(3.05,	0.11814)
%		(3.06,	0.1184)
%		(3.07,	0.11865)
%		(3.08,	0.1189)
%		(3.09,	0.11915)
%		(3.1,	0.1194)
%		(3.11,	0.11965)
%		(3.12,	0.11989)
%		(3.13,	0.12014)
%		(3.14,	0.12038)
%		(3.15,	0.12062)
%		(3.16,	0.12086)
%		(3.17,	0.12109)
%		(3.18,	0.12133)
%		(3.19,	0.12156)
%		(3.2,	0.12179)
%		(3.21,	0.12202)
%		(3.22,	0.12225)
%		(3.23,	0.12248)
%		(3.24,	0.12271)
%		(3.25,	0.12293)
%		(3.26,	0.12315)
%		(3.27,	0.12337)
%		(3.28,	0.12359)
%		(3.29,	0.12381)
%		(3.3,	0.12403)
%		(3.31,	0.12424)
%		(3.32,	0.12446)
%		(3.33,	0.12467)
%		(3.34,	0.12488)
%		(3.35,	0.12509)
%		(3.36,	0.12529)
%		(3.37,	0.1255)
%		(3.38,	0.1257)
%		(3.39,	0.12591)
%		(3.4,	0.12611)
%		(3.41,	0.12631)
%		(3.42,	0.12651)
%		(3.43,	0.12671)
%		(3.44,	0.1269)
%		(3.45,	0.1271)
%		(3.46,	0.12729)
%		(3.47,	0.12748)
%		(3.48,	0.12768)
%		(3.49,	0.12787)
%		(3.5,	0.12805)
%		(3.51,	0.12824)
%		(3.52,	0.12843)
%		(3.53,	0.12861)
%		(3.54,	0.12879)
%		(3.55,	0.12898)
%		(3.56,	0.12916)
%		(3.57,	0.12934)
%		(3.58,	0.12951)
%		(3.59,	0.12969)
%		(3.6,	0.12987)
%		(3.61,	0.13004)
%		(3.62,	0.13022)
%		(3.63,	0.13039)
%		(3.64,	0.13056)
%		(3.65,	0.13073)
%		(3.66,	0.1309)
%		(3.67,	0.13106)
%		(3.68,	0.13123)
%		(3.69,	0.1314)
%		(3.7,	0.13156)
%		(3.71,	0.13172)
%		(3.72,	0.13188)
%		(3.73,	0.13204)
%		(3.74,	0.1322)
%		(3.75,	0.13236)
%		(3.76,	0.13252)
%		(3.77,	0.13268)
%		(3.78,	0.13283)
%		(3.79,	0.13299)
%		(3.8,	0.13314)
%		(3.81,	0.13329)
%		(3.82,	0.13344)
%		(3.83,	0.13359)
%		(3.84,	0.13374)
%		(3.85,	0.13389)
%		(3.86,	0.13403)
%		(3.87,	0.13418)
%		(3.88,	0.13432)
%		(3.89,	0.13447)
%		(3.9,	0.13461)
%		(3.91,	0.13475)
%		(3.92,	0.13489)
%		(3.93,	0.13503)
%		(3.94,	0.13517)
%		(3.95,	0.13531)
%		(3.96,	0.13545)
%		(3.97,	0.13558)
%		(3.98,	0.13572)
%		(3.99,	0.13585)
%		(4,	0.13599)
%	}; 	\addlegendentry{$S = 1$ (The.)}
%
%	\addplot+[semithick] plot coordinates {
%		(1.1,	0.017878)
%		(1.11,	0.019378)
%		(1.12,	0.020861)
%		(1.13,	0.022328)
%		(1.14,	0.023779)
%		(1.15,	0.025214)
%		(1.16,	0.026634)
%		(1.17,	0.028038)
%		(1.18,	0.029426)
%		(1.19,	0.0308)
%		(1.2,	0.032158)
%		(1.21,	0.033502)
%		(1.22,	0.034831)
%		(1.23,	0.036145)
%		(1.24,	0.037446)
%		(1.25,	0.038731)
%		(1.26,	0.040003)
%		(1.27,	0.041261)
%		(1.28,	0.042505)
%		(1.29,	0.043736)
%		(1.3,	0.044953)
%		(1.31,	0.046157)
%		(1.32,	0.047348)
%		(1.33,	0.048525)
%		(1.34,	0.04969)
%		(1.35,	0.050842)
%		(1.36,	0.051982)
%		(1.37,	0.053109)
%		(1.38,	0.054224)
%		(1.39,	0.055326)
%		(1.4,	0.056417)
%		(1.41,	0.057495)
%		(1.42,	0.058562)
%		(1.43,	0.059617)
%		(1.44,	0.060661)
%		(1.45,	0.061693)
%		(1.46,	0.062714)
%		(1.47,	0.063724)
%		(1.48,	0.064723)
%		(1.49,	0.06571)
%		(1.5,	0.066688)
%		(1.51,	0.067654)
%		(1.52,	0.06861)
%		(1.53,	0.069555)
%		(1.54,	0.07049)
%		(1.55,	0.071415)
%		(1.56,	0.07233)
%		(1.57,	0.073234)
%		(1.58,	0.074129)
%		(1.59,	0.075014)
%		(1.6,	0.07589)
%		(1.61,	0.076756)
%		(1.62,	0.077612)
%		(1.63,	0.078459)
%		(1.64,	0.079297)
%		(1.65,	0.080125)
%		(1.66,	0.080945)
%		(1.67,	0.081756)
%		(1.68,	0.082557)
%		(1.69,	0.08335)
%		(1.7,	0.084135)
%		(1.71,	0.08491)
%		(1.72,	0.085678)
%		(1.73,	0.086437)
%		(1.74,	0.087187)
%		(1.75,	0.08793)
%		(1.76,	0.088664)
%		(1.77,	0.08939)
%		(1.78,	0.090108)
%		(1.79,	0.090819)
%		(1.8,	0.091522)
%		(1.81,	0.092217)
%		(1.82,	0.092904)
%		(1.83,	0.093584)
%		(1.84,	0.094257)
%		(1.85,	0.094922)
%		(1.86,	0.09558)
%		(1.87,	0.09623)
%		(1.88,	0.096874)
%		(1.89,	0.097511)
%		(1.9,	0.09814)
%		(1.91,	0.098763)
%		(1.92,	0.099379)
%		(1.93,	0.099988)
%		(1.94,	0.10059)
%		(1.95,	0.10119)
%		(1.96,	0.10178)
%		(1.97,	0.10236)
%		(1.98,	0.10294)
%		(1.99,	0.10351)
%		(2,	0.10407)
%		(2.01,	0.10463)
%		(2.02,	0.10518)
%		(2.03,	0.10573)
%		(2.04,	0.10627)
%		(2.05,	0.1068)
%		(2.06,	0.10733)
%		(2.07,	0.10785)
%		(2.08,	0.10837)
%		(2.09,	0.10888)
%		(2.1,	0.10938)
%		(2.11,	0.10988)
%		(2.12,	0.11038)
%		(2.13,	0.11087)
%		(2.14,	0.11135)
%		(2.15,	0.11183)
%		(2.16,	0.1123)
%		(2.17,	0.11277)
%		(2.18,	0.11323)
%		(2.19,	0.11369)
%		(2.2,	0.11414)
%		(2.21,	0.11459)
%		(2.22,	0.11503)
%		(2.23,	0.11547)
%		(2.24,	0.11591)
%		(2.25,	0.11633)
%		(2.26,	0.11676)
%		(2.27,	0.11718)
%		(2.28,	0.11759)
%		(2.29,	0.118)
%		(2.3,	0.11841)
%		(2.31,	0.11881)
%		(2.32,	0.11921)
%		(2.33,	0.1196)
%		(2.34,	0.11999)
%		(2.35,	0.12037)
%		(2.36,	0.12075)
%		(2.37,	0.12113)
%		(2.38,	0.1215)
%		(2.39,	0.12187)
%		(2.4,	0.12223)
%		(2.41,	0.12259)
%		(2.42,	0.12294)
%		(2.43,	0.1233)
%		(2.44,	0.12364)
%		(2.45,	0.12399)
%		(2.46,	0.12433)
%		(2.47,	0.12466)
%		(2.48,	0.125)
%		(2.49,	0.12533)
%		(2.5,	0.12565)
%		(2.51,	0.12597)
%		(2.52,	0.12629)
%		(2.53,	0.12661)
%		(2.54,	0.12692)
%		(2.55,	0.12723)
%		(2.56,	0.12753)
%		(2.57,	0.12784)
%		(2.58,	0.12813)
%		(2.59,	0.12843)
%		(2.6,	0.12872)
%		(2.61,	0.12901)
%		(2.62,	0.12929)
%		(2.63,	0.12958)
%		(2.64,	0.12986)
%		(2.65,	0.13013)
%		(2.66,	0.13041)
%		(2.67,	0.13068)
%		(2.68,	0.13094)
%		(2.69,	0.13121)
%		(2.7,	0.13147)
%		(2.71,	0.13173)
%		(2.72,	0.13198)
%		(2.73,	0.13224)
%		(2.74,	0.13249)
%		(2.75,	0.13273)
%		(2.76,	0.13298)
%		(2.77,	0.13322)
%		(2.78,	0.13346)
%		(2.79,	0.1337)
%		(2.8,	0.13393)
%		(2.81,	0.13416)
%		(2.82,	0.13439)
%		(2.83,	0.13462)
%		(2.84,	0.13484)
%		(2.85,	0.13506)
%		(2.86,	0.13528)
%		(2.87,	0.1355)
%		(2.88,	0.13571)
%		(2.89,	0.13593)
%		(2.9,	0.13614)
%		(2.91,	0.13634)
%		(2.92,	0.13655)
%		(2.93,	0.13675)
%		(2.94,	0.13695)
%		(2.95,	0.13715)
%		(2.96,	0.13735)
%		(2.97,	0.13754)
%		(2.98,	0.13774)
%		(2.99,	0.13793)
%		(3,	0.13811)
%		(3.01,	0.1383)
%		(3.02,	0.13848)
%		(3.03,	0.13867)
%		(3.04,	0.13885)
%		(3.05,	0.13902)
%		(3.06,	0.1392)
%		(3.07,	0.13937)
%		(3.08,	0.13955)
%		(3.09,	0.13972)
%		(3.1,	0.13988)
%		(3.11,	0.14005)
%		(3.12,	0.14022)
%		(3.13,	0.14038)
%		(3.14,	0.14054)
%		(3.15,	0.1407)
%		(3.16,	0.14086)
%		(3.17,	0.14101)
%		(3.18,	0.14117)
%		(3.19,	0.14132)
%		(3.2,	0.14147)
%		(3.21,	0.14162)
%		(3.22,	0.14177)
%		(3.23,	0.14191)
%		(3.24,	0.14206)
%		(3.25,	0.1422)
%		(3.26,	0.14234)
%		(3.27,	0.14248)
%		(3.28,	0.14262)
%		(3.29,	0.14276)
%		(3.3,	0.14289)
%		(3.31,	0.14303)
%		(3.32,	0.14316)
%		(3.33,	0.14329)
%		(3.34,	0.14342)
%		(3.35,	0.14355)
%		(3.36,	0.14367)
%		(3.37,	0.1438)
%		(3.38,	0.14392)
%		(3.39,	0.14405)
%		(3.4,	0.14417)
%		(3.41,	0.14429)
%		(3.42,	0.14441)
%		(3.43,	0.14452)
%		(3.44,	0.14464)
%		(3.45,	0.14475)
%		(3.46,	0.14487)
%		(3.47,	0.14498)
%		(3.48,	0.14509)
%		(3.49,	0.1452)
%		(3.5,	0.14531)
%		(3.51,	0.14542)
%		(3.52,	0.14552)
%		(3.53,	0.14563)
%		(3.54,	0.14573)
%		(3.55,	0.14583)
%		(3.56,	0.14593)
%		(3.57,	0.14604)
%		(3.58,	0.14613)
%		(3.59,	0.14623)
%		(3.6,	0.14633)
%		(3.61,	0.14643)
%		(3.62,	0.14652)
%		(3.63,	0.14662)
%		(3.64,	0.14671)
%		(3.65,	0.1468)
%		(3.66,	0.14689)
%		(3.67,	0.14698)
%		(3.68,	0.14707)
%		(3.69,	0.14716)
%		(3.7,	0.14725)
%		(3.71,	0.14733)
%		(3.72,	0.14742)
%		(3.73,	0.1475)
%		(3.74,	0.14759)
%		(3.75,	0.14767)
%		(3.76,	0.14775)
%		(3.77,	0.14783)
%		(3.78,	0.14791)
%		(3.79,	0.14799)
%		(3.8,	0.14807)
%		(3.81,	0.14814)
%		(3.82,	0.14822)
%		(3.83,	0.1483)
%		(3.84,	0.14837)
%		(3.85,	0.14845)
%		(3.86,	0.14852)
%		(3.87,	0.14859)
%		(3.88,	0.14866)
%		(3.89,	0.14873)
%		(3.9,	0.1488)
%		(3.91,	0.14887)
%		(3.92,	0.14894)
%		(3.93,	0.14901)
%		(3.94,	0.14907)
%		(3.95,	0.14914)
%		(3.96,	0.14921)
%		(3.97,	0.14927)
%		(3.98,	0.14934)
%		(3.99,	0.1494)
%		(4,	0.14946)
%	}; 	\addlegendentry{$S = 2$ (The.)}
%
%	\addplot+[semithick] plot coordinates {
%		(1.1,	0.034602)
%		(1.11,	0.037458)
%		(1.12,	0.040246)
%		(1.13,	0.042968)
%		(1.14,	0.045626)
%		(1.15,	0.04822)
%		(1.16,	0.050754)
%		(1.17,	0.053227)
%		(1.18,	0.055641)
%		(1.19,	0.057999)
%		(1.2,	0.0603)
%		(1.21,	0.062547)
%		(1.22,	0.064741)
%		(1.23,	0.066883)
%		(1.24,	0.068974)
%		(1.25,	0.071015)
%		(1.26,	0.073008)
%		(1.27,	0.074954)
%		(1.28,	0.076854)
%		(1.29,	0.078709)
%		(1.3,	0.08052)
%		(1.31,	0.082288)
%		(1.32,	0.084014)
%		(1.33,	0.085699)
%		(1.34,	0.087344)
%		(1.35,	0.08895)
%		(1.36,	0.090518)
%		(1.37,	0.092049)
%		(1.38,	0.093544)
%		(1.39,	0.095004)
%		(1.4,	0.096428)
%		(1.41,	0.097819)
%		(1.42,	0.099177)
%		(1.43,	0.1005)
%		(1.44,	0.1018)
%		(1.45,	0.10306)
%		(1.46,	0.1043)
%		(1.47,	0.1055)
%		(1.48,	0.10668)
%		(1.49,	0.10782)
%		(1.5,	0.10895)
%		(1.51,	0.11004)
%		(1.52,	0.11111)
%		(1.53,	0.11215)
%		(1.54,	0.11317)
%		(1.55,	0.11416)
%		(1.56,	0.11513)
%		(1.57,	0.11608)
%		(1.58,	0.11701)
%		(1.59,	0.11791)
%		(1.6,	0.11879)
%		(1.61,	0.11965)
%		(1.62,	0.12049)
%		(1.63,	0.12132)
%		(1.64,	0.12212)
%		(1.65,	0.1229)
%		(1.66,	0.12366)
%		(1.67,	0.12441)
%		(1.68,	0.12514)
%		(1.69,	0.12585)
%		(1.7,	0.12654)
%		(1.71,	0.12722)
%		(1.72,	0.12788)
%		(1.73,	0.12853)
%		(1.74,	0.12916)
%		(1.75,	0.12977)
%		(1.76,	0.13037)
%		(1.77,	0.13096)
%		(1.78,	0.13153)
%		(1.79,	0.13209)
%		(1.8,	0.13264)
%		(1.81,	0.13317)
%		(1.82,	0.13369)
%		(1.83,	0.1342)
%		(1.84,	0.1347)
%		(1.85,	0.13518)
%		(1.86,	0.13565)
%		(1.87,	0.13611)
%		(1.88,	0.13656)
%		(1.89,	0.137)
%		(1.9,	0.13743)
%		(1.91,	0.13785)
%		(1.92,	0.13826)
%		(1.93,	0.13866)
%		(1.94,	0.13905)
%		(1.95,	0.13943)
%		(1.96,	0.13981)
%		(1.97,	0.14017)
%		(1.98,	0.14052)
%		(1.99,	0.14087)
%		(2,	0.14121)
%		(2.01,	0.14154)
%		(2.02,	0.14186)
%		(2.03,	0.14218)
%		(2.04,	0.14248)
%		(2.05,	0.14278)
%		(2.06,	0.14307)
%		(2.07,	0.14336)
%		(2.08,	0.14364)
%		(2.09,	0.14391)
%		(2.1,	0.14418)
%		(2.11,	0.14444)
%		(2.12,	0.14469)
%		(2.13,	0.14494)
%		(2.14,	0.14518)
%		(2.15,	0.14542)
%		(2.16,	0.14565)
%		(2.17,	0.14587)
%		(2.18,	0.14609)
%		(2.19,	0.1463)
%		(2.2,	0.14651)
%		(2.21,	0.14672)
%		(2.22,	0.14692)
%		(2.23,	0.14711)
%		(2.24,	0.1473)
%		(2.25,	0.14749)
%		(2.26,	0.14767)
%		(2.27,	0.14785)
%		(2.28,	0.14802)
%		(2.29,	0.14819)
%		(2.3,	0.14835)
%		(2.31,	0.14851)
%		(2.32,	0.14867)
%		(2.33,	0.14882)
%		(2.34,	0.14897)
%		(2.35,	0.14912)
%		(2.36,	0.14926)
%		(2.37,	0.1494)
%		(2.38,	0.14954)
%		(2.39,	0.14967)
%		(2.4,	0.1498)
%		(2.41,	0.14992)
%		(2.42,	0.15005)
%		(2.43,	0.15017)
%		(2.44,	0.15029)
%		(2.45,	0.1504)
%		(2.46,	0.15051)
%		(2.47,	0.15062)
%		(2.48,	0.15073)
%		(2.49,	0.15083)
%		(2.5,	0.15094)
%		(2.51,	0.15104)
%		(2.52,	0.15113)
%		(2.53,	0.15123)
%		(2.54,	0.15132)
%		(2.55,	0.15141)
%		(2.56,	0.1515)
%		(2.57,	0.15159)
%		(2.58,	0.15167)
%		(2.59,	0.15175)
%		(2.6,	0.15183)
%		(2.61,	0.15191)
%		(2.62,	0.15199)
%		(2.63,	0.15206)
%		(2.64,	0.15213)
%		(2.65,	0.1522)
%		(2.66,	0.15227)
%		(2.67,	0.15234)
%		(2.68,	0.15241)
%		(2.69,	0.15247)
%		(2.7,	0.15254)
%		(2.71,	0.1526)
%		(2.72,	0.15266)
%		(2.73,	0.15272)
%		(2.74,	0.15277)
%		(2.75,	0.15283)
%		(2.76,	0.15288)
%		(2.77,	0.15294)
%		(2.78,	0.15299)
%		(2.79,	0.15304)
%		(2.8,	0.15309)
%		(2.81,	0.15314)
%		(2.82,	0.15319)
%		(2.83,	0.15323)
%		(2.84,	0.15328)
%		(2.85,	0.15332)
%		(2.86,	0.15336)
%		(2.87,	0.15341)
%		(2.88,	0.15345)
%		(2.89,	0.15349)
%		(2.9,	0.15353)
%		(2.91,	0.15356)
%		(2.92,	0.1536)
%		(2.93,	0.15364)
%		(2.94,	0.15367)
%		(2.95,	0.15371)
%		(2.96,	0.15374)
%		(2.97,	0.15377)
%		(2.98,	0.15381)
%		(2.99,	0.15384)
%		(3,	0.15387)
%		(3.01,	0.1539)
%		(3.02,	0.15393)
%		(3.03,	0.15396)
%		(3.04,	0.15399)
%		(3.05,	0.15401)
%		(3.06,	0.15404)
%		(3.07,	0.15406)
%		(3.08,	0.15409)
%		(3.09,	0.15412)
%		(3.1,	0.15414)
%		(3.11,	0.15416)
%		(3.12,	0.15419)
%		(3.13,	0.15421)
%		(3.14,	0.15423)
%		(3.15,	0.15425)
%		(3.16,	0.15427)
%		(3.17,	0.15429)
%		(3.18,	0.15431)
%		(3.19,	0.15433)
%		(3.2,	0.15435)
%		(3.21,	0.15437)
%		(3.22,	0.15439)
%		(3.23,	0.15441)
%		(3.24,	0.15442)
%		(3.25,	0.15444)
%		(3.26,	0.15446)
%		(3.27,	0.15447)
%		(3.28,	0.15449)
%		(3.29,	0.1545)
%		(3.3,	0.15452)
%		(3.31,	0.15453)
%		(3.32,	0.15455)
%		(3.33,	0.15456)
%		(3.34,	0.15458)
%		(3.35,	0.15459)
%		(3.36,	0.1546)
%		(3.37,	0.15461)
%		(3.38,	0.15463)
%		(3.39,	0.15464)
%		(3.4,	0.15465)
%		(3.41,	0.15466)
%		(3.42,	0.15467)
%		(3.43,	0.15468)
%		(3.44,	0.15469)
%		(3.45,	0.15471)
%		(3.46,	0.15472)
%		(3.47,	0.15473)
%		(3.48,	0.15473)
%		(3.49,	0.15474)
%		(3.5,	0.15475)
%		(3.51,	0.15476)
%		(3.52,	0.15477)
%		(3.53,	0.15478)
%		(3.54,	0.15479)
%		(3.55,	0.1548)
%		(3.56,	0.1548)
%		(3.57,	0.15481)
%		(3.58,	0.15482)
%		(3.59,	0.15483)
%		(3.6,	0.15484)
%		(3.61,	0.15484)
%		(3.62,	0.15485)
%		(3.63,	0.15486)
%		(3.64,	0.15486)
%		(3.65,	0.15487)
%		(3.66,	0.15488)
%		(3.67,	0.15488)
%		(3.68,	0.15489)
%		(3.69,	0.15489)
%		(3.7,	0.1549)
%		(3.71,	0.1549)
%		(3.72,	0.15491)
%		(3.73,	0.15492)
%		(3.74,	0.15492)
%		(3.75,	0.15493)
%		(3.76,	0.15493)
%		(3.77,	0.15494)
%		(3.78,	0.15494)
%		(3.79,	0.15494)
%		(3.8,	0.15495)
%		(3.81,	0.15495)
%		(3.82,	0.15496)
%		(3.83,	0.15496)
%		(3.84,	0.15497)
%		(3.85,	0.15497)
%		(3.86,	0.15497)
%		(3.87,	0.15498)
%		(3.88,	0.15498)
%		(3.89,	0.15499)
%		(3.9,	0.15499)
%		(3.91,	0.15499)
%		(3.92,	0.155)
%		(3.93,	0.155)
%		(3.94,	0.155)
%		(3.95,	0.15501)
%		(3.96,	0.15501)
%		(3.97,	0.15501)
%		(3.98,	0.15501)
%		(3.99,	0.15502)
%		(4,	0.15502)
%	}; 	\addlegendentry{$S = 10$ (The.)}
%
%	\addplot+[only marks,semithick] plot coordinates {
%		(1.1,	0.04199)
%		(1.4,	0.056763)
%		(1.7,	0.071078)
%		(2,	0.085187)
%		(2.3,	0.09778)
%		(2.6,	0.10889)
%		(2.9,	0.11775)
%		(3.2,	0.12541)
%		(3.5,	0.132)
%		(3.8,	0.137)
%	}; 	\addlegendentry{$S = 1$ (Sim.)}
%
%	\addplot+[only marks,semithick] plot coordinates {
%		(1.1,	0.055451)
%		(1.4,	0.074791)
%		(1.7,	0.093466)
%		(2,	0.10995)
%		(2.3,	0.12252)
%		(2.6,	0.13265)
%		(2.9,	0.14003)
%		(3.2,	0.14561)
%		(3.5,	0.14951)
%		(3.8,	0.15256)
%	}; 	\addlegendentry{$S = 2$ (Sim.)}
%
%	\addplot+[only marks,semithick] plot coordinates {
%		(1.1,	0.084034)
%		(1.4,	0.11262)
%		(1.7,	0.13303)
%		(2,	0.146)
%		(2.3,	0.15295)
%		(2.6,	0.15635)
%		(2.9,	0.15836)
%		(3.2,	0.15915)
%		(3.5,	0.15953)
%		(3.8,	0.15976)
%	}; 	\addlegendentry{$S = 10$ (Sim.)}
%
%	\end{axis}
%\end{tikzpicture}
%\end{subfigure}
\caption{The evolution of outage probability with respect to the popularity shape parameter $\gamma$. $\mathrm{SNR} = 10$ dB, $\lambda = 0.2$, $\gamma = 2$, $L = 1$ nats, $\alpha = 4$, $C_1 = 0.0005$, $C_2 = 0$.}
\label{fig:plots-popularity}
\vspace{0.35cm}
\end{figure}


==> plots-storage-delivery.tex <==
\begin{figure}[!h]
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%       Delivery Rate
\begin{tikzpicture}[scale=1.25, baseline]
	\begin{axis}[
		grid = major,
		cycle list name=thechair4stocache,
		legend cell align=left,
		legend style ={legend pos=south east},
		xlabel={Storage size $S$ [nats]},
		ylabel={Avg. delivery rate [nats/sec/Hz]}]
		
	\addplot+[semithick] plot coordinates {
		(0,	0.0021805)
		(0.1,	0.0099113)
		(0.2,	0.016354)
		(0.3,	0.021805)
		(0.4,	0.026477)
		(0.5,	0.030527)
		(0.6,	0.03407)
		(0.7,	0.037197)
		(0.8,	0.039976)
		(0.9,	0.042462)
		(1,	0.0447)
		(1.1,	0.046725)
		(1.2,	0.048565)
		(1.3,	0.050246)
		(1.4,	0.051787)
		(1.5,	0.053204)
		(1.6,	0.054512)
		(1.7,	0.055724)
		(1.8,	0.056848)
		(1.9,	0.057896)
		(2,	0.058873)
		(2.1,	0.059788)
		(2.2,	0.060645)
		(2.3,	0.06145)
		(2.4,	0.062208)
		(2.5,	0.062923)
		(2.6,	0.063598)
		(2.7,	0.064236)
		(2.8,	0.064841)
		(2.9,	0.065415)
		(3,	0.06596)
		(3.1,	0.066478)
		(3.2,	0.066972)
		(3.3,	0.067443)
		(3.4,	0.067893)
		(3.5,	0.068322)
		(3.6,	0.068733)
		(3.7,	0.069126)
		(3.8,	0.069503)
		(3.9,	0.069865)
		(4,	0.070212)
		(4.1,	0.070545)
		(4.2,	0.070866)
		(4.3,	0.071174)
		(4.4,	0.071472)
		(4.5,	0.071758)
		(4.6,	0.072034)
		(4.7,	0.0723)
		(4.8,	0.072558)
		(4.9,	0.072806)
		(5,	0.073046)
		(5.1,	0.073279)
		(5.2,	0.073504)
		(5.3,	0.073721)
		(5.4,	0.073932)
		(5.5,	0.074137)
		(5.6,	0.074335)
		(5.7,	0.074527)
		(5.8,	0.074714)
		(5.9,	0.074895)
		(6,	0.075071)
		(6.1,	0.075242)
		(6.2,	0.075409)
		(6.3,	0.07557)
		(6.4,	0.075728)
		(6.5,	0.075881)
		(6.6,	0.07603)
		(6.7,	0.076176)
		(6.8,	0.076317)
		(6.9,	0.076455)
		(7,	0.07659)
		(7.1,	0.076721)
		(7.2,	0.076849)
		(7.3,	0.076974)
		(7.4,	0.077096)
		(7.5,	0.077215)
		(7.6,	0.077331)
		(7.7,	0.077445)
		(7.8,	0.077556)
		(7.9,	0.077665)
		(8,	0.077771)
		(8.1,	0.077875)
		(8.2,	0.077976)
		(8.3,	0.078076)
		(8.4,	0.078173)
		(8.5,	0.078268)
		(8.6,	0.078361)
		(8.7,	0.078453)
		(8.8,	0.078542)
		(8.9,	0.07863)
		(9,	0.078716)
		(9.1,	0.0788)
		(9.2,	0.078882)
		(9.3,	0.078963)
		(9.4,	0.079043)
		(9.5,	0.079121)
		(9.6,	0.079197)
		(9.7,	0.079272)
		(9.8,	0.079346)
		(9.9,	0.079418)
		(10,	0.079489)
	}; 	\addlegendentry{$T = 0.1$ (The.)}

	\addplot+[only marks,semithick] plot coordinates {
		(0,	0.002185)
		(1,	0.047051)
		(2,	0.060404)
		(3,	0.066923)
		(4,	0.070877)
		(5,	0.073484)
		(6,	0.075598)
		(7,	0.077021)
		(8,	0.078197)
		(9,	0.079032)
		(10,	0.07985)
	}; 	\addlegendentry{$T = 0.1$ (Sim.)}

	\addplot+[semithick] plot coordinates {
		(0,	0.0019392)
		(0.1,	0.015866)
		(0.2,	0.027472)
		(0.3,	0.037292)
		(0.4,	0.04571)
		(0.5,	0.053005)
		(0.6,	0.059388)
		(0.7,	0.06502)
		(0.8,	0.070026)
		(0.9,	0.074506)
		(1,	0.078537)
		(1.1,	0.082185)
		(1.2,	0.085501)
		(1.3,	0.088528)
		(1.4,	0.091304)
		(1.5,	0.093857)
		(1.6,	0.096214)
		(1.7,	0.098396)
		(1.8,	0.10042)
		(1.9,	0.10231)
		(2,	0.10407)
		(2.1,	0.10572)
		(2.2,	0.10726)
		(2.3,	0.10871)
		(2.4,	0.11008)
		(2.5,	0.11137)
		(2.6,	0.11258)
		(2.7,	0.11373)
		(2.8,	0.11482)
		(2.9,	0.11585)
		(3,	0.11684)
		(3.1,	0.11777)
		(3.2,	0.11866)
		(3.3,	0.11951)
		(3.4,	0.12032)
		(3.5,	0.12109)
		(3.6,	0.12183)
		(3.7,	0.12254)
		(3.8,	0.12322)
		(3.9,	0.12387)
		(4,	0.1245)
		(4.1,	0.1251)
		(4.2,	0.12567)
		(4.3,	0.12623)
		(4.4,	0.12677)
		(4.5,	0.12728)
		(4.6,	0.12778)
		(4.7,	0.12826)
		(4.8,	0.12872)
		(4.9,	0.12917)
		(5,	0.1296)
		(5.1,	0.13002)
		(5.2,	0.13043)
		(5.3,	0.13082)
		(5.4,	0.1312)
		(5.5,	0.13157)
		(5.6,	0.13192)
		(5.7,	0.13227)
		(5.8,	0.13261)
		(5.9,	0.13293)
		(6,	0.13325)
		(6.1,	0.13356)
		(6.2,	0.13386)
		(6.3,	0.13415)
		(6.4,	0.13443)
		(6.5,	0.13471)
		(6.6,	0.13498)
		(6.7,	0.13524)
		(6.8,	0.13549)
		(6.9,	0.13574)
		(7,	0.13599)
		(7.1,	0.13622)
		(7.2,	0.13645)
		(7.3,	0.13668)
		(7.4,	0.1369)
		(7.5,	0.13711)
		(7.6,	0.13732)
		(7.7,	0.13753)
		(7.8,	0.13773)
		(7.9,	0.13792)
		(8,	0.13811)
		(8.1,	0.1383)
		(8.2,	0.13848)
		(8.3,	0.13866)
		(8.4,	0.13884)
		(8.5,	0.13901)
		(8.6,	0.13918)
		(8.7,	0.13934)
		(8.8,	0.1395)
		(8.9,	0.13966)
		(9,	0.13982)
		(9.1,	0.13997)
		(9.2,	0.14012)
		(9.3,	0.14026)
		(9.4,	0.14041)
		(9.5,	0.14055)
		(9.6,	0.14068)
		(9.7,	0.14082)
		(9.8,	0.14095)
		(9.9,	0.14108)
		(10,	0.14121)
	}; 	\addlegendentry{$T = 0.2$ (The.)}

	\addplot+[only marks,semithick] plot coordinates {
		(0,	0.002)
		(1,	0.085187)
		(2,	0.10995)
		(3,	0.12203)
		(4,	0.12936)
		(5,	0.1342)
		(6,	0.13812)
		(7,	0.14076)
		(8,	0.14294)
		(9,	0.14448)
		(10,	0.146)
	}; 	\addlegendentry{$T = 0.2$ (Sim.)}

	\addplot+[semithick] plot coordinates {
		(0,	0.0015871)
		(0.1,	0.024528)
		(0.2,	0.043645)
		(0.3,	0.059821)
		(0.4,	0.073686)
		(0.5,	0.085702)
		(0.6,	0.096217)
		(0.7,	0.10549)
		(0.8,	0.11374)
		(0.9,	0.12112)
		(1,	0.12776)
		(1.1,	0.13377)
		(1.2,	0.13923)
		(1.3,	0.14422)
		(1.4,	0.14879)
		(1.5,	0.15299)
		(1.6,	0.15688)
		(1.7,	0.16047)
		(1.8,	0.16381)
		(1.9,	0.16692)
		(2,	0.16982)
		(2.1,	0.17253)
		(2.2,	0.17507)
		(2.3,	0.17746)
		(2.4,	0.17971)
		(2.5,	0.18183)
		(2.6,	0.18384)
		(2.7,	0.18573)
		(2.8,	0.18753)
		(2.9,	0.18923)
		(3,	0.19085)
		(3.1,	0.19239)
		(3.2,	0.19385)
		(3.3,	0.19525)
		(3.4,	0.19658)
		(3.5,	0.19786)
		(3.6,	0.19908)
		(3.7,	0.20024)
		(3.8,	0.20136)
		(3.9,	0.20243)
		(4,	0.20346)
		(4.1,	0.20445)
		(4.2,	0.20541)
		(4.3,	0.20632)
		(4.4,	0.2072)
		(4.5,	0.20805)
		(4.6,	0.20887)
		(4.7,	0.20966)
		(4.8,	0.21043)
		(4.9,	0.21116)
		(5,	0.21188)
		(5.1,	0.21256)
		(5.2,	0.21323)
		(5.3,	0.21388)
		(5.4,	0.2145)
		(5.5,	0.21511)
		(5.6,	0.2157)
		(5.7,	0.21627)
		(5.8,	0.21682)
		(5.9,	0.21736)
		(6,	0.21788)
		(6.1,	0.21839)
		(6.2,	0.21889)
		(6.3,	0.21937)
		(6.4,	0.21983)
		(6.5,	0.22029)
		(6.6,	0.22073)
		(6.7,	0.22116)
		(6.8,	0.22158)
		(6.9,	0.22199)
		(7,	0.22239)
		(7.1,	0.22278)
		(7.2,	0.22316)
		(7.3,	0.22353)
		(7.4,	0.22389)
		(7.5,	0.22425)
		(7.6,	0.22459)
		(7.7,	0.22493)
		(7.8,	0.22526)
		(7.9,	0.22558)
		(8,	0.22589)
		(8.1,	0.2262)
		(8.2,	0.2265)
		(8.3,	0.2268)
		(8.4,	0.22709)
		(8.5,	0.22737)
		(8.6,	0.22765)
		(8.7,	0.22792)
		(8.8,	0.22818)
		(8.9,	0.22844)
		(9,	0.2287)
		(9.1,	0.22895)
		(9.2,	0.22919)
		(9.3,	0.22943)
		(9.4,	0.22967)
		(9.5,	0.2299)
		(9.6,	0.23013)
		(9.7,	0.23035)
		(9.8,	0.23057)
		(9.9,	0.23078)
		(10,	0.23099)
	}; 	\addlegendentry{$T = 0.4$ (The.)}

	\addplot+[only marks,semithick] plot coordinates {
		(0,	0.0016575)
		(1,	0.14041)
		(2,	0.18171)
		(3,	0.20187)
		(4,	0.2141)
		(5,	0.22216)
		(6,	0.2287)
		(7,	0.2331)
		(8,	0.23674)
		(9,	0.23932)
		(10,	0.24185)
	}; 	\addlegendentry{$T = 0.4$ (Sim.)}

	\end{axis}
\end{tikzpicture}
\caption{The evolution of  average delivery rate with respect to the storage size. $\mathrm{SNR} = 10$ dB, $\lambda = 0.2$, $\gamma = 2$, $L = 1$ nats, $\alpha = 4$, $C_1 = 0.0005$, $C_2 = 0$.}
\label{fig:plots-storage-delivery}
\vspace{0.35cm}
\end{figure}


==> plots-storage-outage.tex <==
\begin{figure}[!h]
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%       Outage Probability 
\begin{tikzpicture}[scale=1.25, baseline]
	\begin{axis}[
		grid = major,
		cycle list name=thechair4stocache,
		legend cell align=left,
		legend style ={legend pos=north east},
		xlabel={Storage size $S$ [nats]},
		ylabel=Outage probability]
		
	\addplot+[semithick] plot coordinates {
		(0,	1)
		(0.1,	0.92071)
		(0.2,	0.85463)
		(0.3,	0.79872)
		(0.4,	0.7508)
		(0.5,	0.70927)
		(0.6,	0.67293)
		(0.7,	0.64086)
		(0.8,	0.61236)
		(0.9,	0.58685)
		(1,	0.5639)
		(1.1,	0.54314)
		(1.2,	0.52426)
		(1.3,	0.50702)
		(1.4,	0.49122)
		(1.5,	0.47668)
		(1.6,	0.46326)
		(1.7,	0.45084)
		(1.8,	0.4393)
		(1.9,	0.42856)
		(2,	0.41854)
		(2.1,	0.40916)
		(2.2,	0.40037)
		(2.3,	0.39211)
		(2.4,	0.38433)
		(2.5,	0.377)
		(2.6,	0.37008)
		(2.7,	0.36353)
		(2.8,	0.35733)
		(2.9,	0.35144)
		(3,	0.34585)
		(3.1,	0.34053)
		(3.2,	0.33547)
		(3.3,	0.33064)
		(3.4,	0.32603)
		(3.5,	0.32163)
		(3.6,	0.31741)
		(3.7,	0.31338)
		(3.8,	0.30951)
		(3.9,	0.3058)
		(4,	0.30224)
		(4.1,	0.29882)
		(4.2,	0.29553)
		(4.3,	0.29237)
		(4.4,	0.28932)
		(4.5,	0.28639)
		(4.6,	0.28355)
		(4.7,	0.28082)
		(4.8,	0.27818)
		(4.9,	0.27563)
		(5,	0.27317)
		(5.1,	0.27079)
		(5.2,	0.26848)
		(5.3,	0.26625)
		(5.4,	0.26408)
		(5.5,	0.26199)
		(5.6,	0.25995)
		(5.7,	0.25798)
		(5.8,	0.25607)
		(5.9,	0.25421)
		(6,	0.2524)
		(6.1,	0.25065)
		(6.2,	0.24894)
		(6.3,	0.24728)
		(6.4,	0.24567)
		(6.5,	0.2441)
		(6.6,	0.24257)
		(6.7,	0.24108)
		(6.8,	0.23962)
		(6.9,	0.23821)
		(7,	0.23683)
		(7.1,	0.23548)
		(7.2,	0.23417)
		(7.3,	0.23289)
		(7.4,	0.23164)
		(7.5,	0.23042)
		(7.6,	0.22922)
		(7.7,	0.22806)
		(7.8,	0.22692)
		(7.9,	0.2258)
		(8,	0.22471)
		(8.1,	0.22365)
		(8.2,	0.22261)
		(8.3,	0.22159)
		(8.4,	0.22059)
		(8.5,	0.21961)
		(8.6,	0.21866)
		(8.7,	0.21772)
		(8.8,	0.2168)
		(8.9,	0.2159)
		(9,	0.21502)
		(9.1,	0.21416)
		(9.2,	0.21331)
		(9.3,	0.21248)
		(9.4,	0.21167)
		(9.5,	0.21087)
		(9.6,	0.21009)
		(9.7,	0.20932)
		(9.8,	0.20856)
		(9.9,	0.20782)
		(10,	0.20709)
	}; 	\addlegendentry{$T = 0.1$ (The.)}

	\addplot+[only marks, semithick] plot coordinates {
		(0,	1)
		(1,	0.53984)
		(2,	0.40288)
		(3,	0.33602)
		(4,	0.29547)
		(5,	0.26872)
		(6,	0.24705)
		(7,	0.23245)
		(8,	0.22039)
		(9,	0.21183)
		(10,	0.20344)
	}; 	\addlegendentry{$T = 0.1$ (Sim.)}

	\addplot+[semithick] plot coordinates {
		(0,	1)
		(0.1,	0.92948)
		(0.2,	0.87072)
		(0.3,	0.821)
		(0.4,	0.77838)
		(0.5,	0.74144)
		(0.6,	0.70912)
		(0.7,	0.6806)
		(0.8,	0.65525)
		(0.9,	0.63257)
		(1,	0.61216)
		(1.1,	0.59369)
		(1.2,	0.5769)
		(1.3,	0.56157)
		(1.4,	0.54752)
		(1.5,	0.53459)
		(1.6,	0.52266)
		(1.7,	0.51161)
		(1.8,	0.50135)
		(1.9,	0.4918)
		(2,	0.48288)
		(2.1,	0.47454)
		(2.2,	0.46672)
		(2.3,	0.45938)
		(2.4,	0.45246)
		(2.5,	0.44594)
		(2.6,	0.43979)
		(2.7,	0.43397)
		(2.8,	0.42845)
		(2.9,	0.42321)
		(3,	0.41824)
		(3.1,	0.41351)
		(3.2,	0.40901)
		(3.3,	0.40471)
		(3.4,	0.40061)
		(3.5,	0.3967)
		(3.6,	0.39295)
		(3.7,	0.38936)
		(3.8,	0.38592)
		(3.9,	0.38262)
		(4,	0.37946)
		(4.1,	0.37642)
		(4.2,	0.37349)
		(4.3,	0.37068)
		(4.4,	0.36797)
		(4.5,	0.36536)
		(4.6,	0.36284)
		(4.7,	0.36041)
		(4.8,	0.35806)
		(4.9,	0.35579)
		(5,	0.3536)
		(5.1,	0.35148)
		(5.2,	0.34943)
		(5.3,	0.34745)
		(5.4,	0.34552)
		(5.5,	0.34366)
		(5.6,	0.34185)
		(5.7,	0.3401)
		(5.8,	0.33839)
		(5.9,	0.33674)
		(6,	0.33513)
		(6.1,	0.33357)
		(6.2,	0.33206)
		(6.3,	0.33058)
		(6.4,	0.32914)
		(6.5,	0.32775)
		(6.6,	0.32639)
		(6.7,	0.32506)
		(6.8,	0.32377)
		(6.9,	0.32251)
		(7,	0.32128)
		(7.1,	0.32009)
		(7.2,	0.31892)
		(7.3,	0.31778)
		(7.4,	0.31667)
		(7.5,	0.31558)
		(7.6,	0.31452)
		(7.7,	0.31348)
		(7.8,	0.31247)
		(7.9,	0.31148)
		(8,	0.31051)
		(8.1,	0.30956)
		(8.2,	0.30864)
		(8.3,	0.30773)
		(8.4,	0.30684)
		(8.5,	0.30597)
		(8.6,	0.30512)
		(8.7,	0.30429)
		(8.8,	0.30347)
		(8.9,	0.30267)
		(9,	0.30189)
		(9.1,	0.30112)
		(9.2,	0.30037)
		(9.3,	0.29963)
		(9.4,	0.29891)
		(9.5,	0.2982)
		(9.6,	0.2975)
		(9.7,	0.29682)
		(9.8,	0.29614)
		(9.9,	0.29549)
		(10,	0.29484)
	}; 	\addlegendentry{$T = 0.2$ (The.)}

	\addplot+[only marks, semithick] plot coordinates {
		(0,	1)
		(1,	0.5788)
		(2,	0.45344)
		(3,	0.39224)
		(4,	0.35512)
		(5,	0.33064)
		(6,	0.3108)
		(7,	0.29744)
		(8,	0.2864)
		(9,	0.27856)
		(10,	0.27088)
	}; 	\addlegendentry{$T = 0.2$ (Sim.)}

	\addplot+[semithick] plot coordinates {
		(0,	1)
		(0.1,	0.94229)
		(0.2,	0.89419)
		(0.3,	0.8535)
		(0.4,	0.81862)
		(0.5,	0.78839)
		(0.6,	0.76194)
		(0.7,	0.7386)
		(0.8,	0.71785)
		(0.9,	0.69929)
		(1,	0.68258)
		(1.1,	0.66747)
		(1.2,	0.65373)
		(1.3,	0.64118)
		(1.4,	0.62968)
		(1.5,	0.6191)
		(1.6,	0.60933)
		(1.7,	0.60029)
		(1.8,	0.59189)
		(1.9,	0.58408)
		(2,	0.57678)
		(2.1,	0.56995)
		(2.2,	0.56355)
		(2.3,	0.55754)
		(2.4,	0.55188)
		(2.5,	0.54655)
		(2.6,	0.54151)
		(2.7,	0.53674)
		(2.8,	0.53223)
		(2.9,	0.52794)
		(3,	0.52388)
		(3.1,	0.52)
		(3.2,	0.51632)
		(3.3,	0.5128)
		(3.4,	0.50945)
		(3.5,	0.50624)
		(3.6,	0.50317)
		(3.7,	0.50024)
		(3.8,	0.49742)
		(3.9,	0.49472)
		(4,	0.49213)
		(4.1,	0.48964)
		(4.2,	0.48725)
		(4.3,	0.48495)
		(4.4,	0.48273)
		(4.5,	0.48059)
		(4.6,	0.47853)
		(4.7,	0.47654)
		(4.8,	0.47462)
		(4.9,	0.47277)
		(5,	0.47097)
		(5.1,	0.46924)
		(5.2,	0.46756)
		(5.3,	0.46593)
		(5.4,	0.46436)
		(5.5,	0.46283)
		(5.6,	0.46135)
		(5.7,	0.45992)
		(5.8,	0.45852)
		(5.9,	0.45717)
		(6,	0.45586)
		(6.1,	0.45458)
		(6.2,	0.45334)
		(6.3,	0.45213)
		(6.4,	0.45096)
		(6.5,	0.44981)
		(6.6,	0.4487)
		(6.7,	0.44761)
		(6.8,	0.44656)
		(6.9,	0.44553)
		(7,	0.44452)
		(7.1,	0.44354)
		(7.2,	0.44259)
		(7.3,	0.44165)
		(7.4,	0.44074)
		(7.5,	0.43985)
		(7.6,	0.43898)
		(7.7,	0.43814)
		(7.8,	0.43731)
		(7.9,	0.4365)
		(8,	0.4357)
		(8.1,	0.43493)
		(8.2,	0.43417)
		(8.3,	0.43343)
		(8.4,	0.4327)
		(8.5,	0.43199)
		(8.6,	0.4313)
		(8.7,	0.43061)
		(8.8,	0.42995)
		(8.9,	0.42929)
		(9,	0.42865)
		(9.1,	0.42802)
		(9.2,	0.42741)
		(9.3,	0.4268)
		(9.4,	0.42621)
		(9.5,	0.42563)
		(9.6,	0.42506)
		(9.7,	0.4245)
		(9.8,	0.42395)
		(9.9,	0.42341)
		(10,	0.42288)
	}; 	\addlegendentry{$T = 0.4$ (The.)}

	\addplot+[only marks, semithick] plot coordinates {
		(0,	1)
		(1,	0.65093)
		(2,	0.54704)
		(3,	0.49632)
		(4,	0.46556)
		(5,	0.44527)
		(6,	0.42883)
		(7,	0.41775)
		(8,	0.4086)
		(9,	0.40211)
		(10,	0.39574)
	}; 	\addlegendentry{$T = 0.4$ (Sim.)}

	\end{axis}
\end{tikzpicture}
\caption{The evolution of outage probability with respect to the storage size. $\mathrm{SNR} = 10$ dB, $\lambda = 0.2$, $\gamma = 2$, $L = 1$ nats, $\alpha = 4$, $C_1 = 0.0005$, $C_2 = 0$.}
\label{fig:plots-storage-outage}
\vspace{0.35cm}
\end{figure}


==> plots-target.tex <==
\begin{figure}[!h]
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%       Outage Probability 
\begin{tikzpicture}[scale=1.25, baseline]
	\begin{axis}[
		grid = major,
		cycle list name=thechair4stocache,
		legend cell align=left,
		legend style ={legend pos=south east},
		xlabel={Target bitrate $T$ [nats/sec/Hz]},
		ylabel=Outage probability]
		
	\addplot+[semithick] plot coordinates {
		(0.01,	0.50739)
		(0.02,	0.51452)
		(0.03,	0.5214)
		(0.04,	0.52806)
		(0.05,	0.53449)
		(0.06,	0.54073)
		(0.07,	0.54678)
		(0.08,	0.55265)
		(0.09,	0.55836)
		(0.1,	0.5639)
		(0.11,	0.5693)
		(0.12,	0.57455)
		(0.13,	0.57966)
		(0.14,	0.58465)
		(0.15,	0.58951)
		(0.16,	0.59426)
		(0.17,	0.59889)
		(0.18,	0.60342)
		(0.19,	0.60784)
		(0.2,	0.61216)
		(0.21,	0.61639)
		(0.22,	0.62053)
		(0.23,	0.62457)
		(0.24,	0.62854)
		(0.25,	0.63242)
		(0.26,	0.63623)
		(0.27,	0.63995)
		(0.28,	0.64361)
		(0.29,	0.6472)
		(0.3,	0.65071)
		(0.31,	0.65416)
		(0.32,	0.65755)
		(0.33,	0.66088)
		(0.34,	0.66414)
		(0.35,	0.66735)
		(0.36,	0.6705)
		(0.37,	0.6736)
		(0.38,	0.67665)
		(0.39,	0.67964)
		(0.4,	0.68258)
		(0.41,	0.68548)
		(0.42,	0.68833)
		(0.43,	0.69113)
		(0.44,	0.69389)
		(0.45,	0.6966)
		(0.46,	0.69927)
		(0.47,	0.70191)
		(0.48,	0.7045)
		(0.49,	0.70705)
		(0.5,	0.70956)
		(0.51,	0.71204)
		(0.52,	0.71448)
		(0.53,	0.71689)
		(0.54,	0.71926)
		(0.55,	0.7216)
		(0.56,	0.7239)
		(0.57,	0.72618)
		(0.58,	0.72842)
		(0.59,	0.73063)
		(0.6,	0.73281)
		(0.61,	0.73496)
		(0.62,	0.73709)
		(0.63,	0.73918)
		(0.64,	0.74125)
		(0.65,	0.74329)
		(0.66,	0.74531)
		(0.67,	0.7473)
		(0.68,	0.74926)
		(0.69,	0.7512)
		(0.7,	0.75312)
		(0.71,	0.75501)
		(0.72,	0.75688)
		(0.73,	0.75873)
		(0.74,	0.76055)
		(0.75,	0.76236)
		(0.76,	0.76414)
		(0.77,	0.7659)
		(0.78,	0.76764)
		(0.79,	0.76936)
		(0.8,	0.77106)
		(0.81,	0.77274)
		(0.82,	0.7744)
		(0.83,	0.77604)
		(0.84,	0.77767)
		(0.85,	0.77927)
		(0.86,	0.78086)
		(0.87,	0.78243)
		(0.88,	0.78399)
		(0.89,	0.78552)
		(0.9,	0.78704)
		(0.91,	0.78855)
		(0.92,	0.79004)
		(0.93,	0.79151)
		(0.94,	0.79297)
		(0.95,	0.79441)
		(0.96,	0.79584)
		(0.97,	0.79725)
		(0.98,	0.79865)
		(0.99,	0.80003)
		(1,	0.8014)
	}; 	\addlegendentry{$S = 1$ (The.)}

	\addplot+[only marks, semithick] plot coordinates {
		(0.01,	0.48298)
		(0.11,	0.54458)
		(0.21,	0.58407)
		(0.31,	0.62355)
		(0.41,	0.65198)
		(0.51,	0.67462)
		(0.61,	0.68937)
		(0.71,	0.70147)
		(0.81,	0.71306)
		(0.91,	0.72833)
	}; 	\addlegendentry{$S = 1$ (Sim.)}

	\addplot+[semithick] plot coordinates {
		(0.01,	0.34319)
		(0.02,	0.3527)
		(0.03,	0.36187)
		(0.04,	0.37074)
		(0.05,	0.37933)
		(0.06,	0.38764)
		(0.07,	0.39571)
		(0.08,	0.40354)
		(0.09,	0.41114)
		(0.1,	0.41854)
		(0.11,	0.42573)
		(0.12,	0.43273)
		(0.13,	0.43955)
		(0.14,	0.4462)
		(0.15,	0.45268)
		(0.16,	0.45901)
		(0.17,	0.46519)
		(0.18,	0.47122)
		(0.19,	0.47712)
		(0.2,	0.48288)
		(0.21,	0.48852)
		(0.22,	0.49403)
		(0.23,	0.49943)
		(0.24,	0.50472)
		(0.25,	0.5099)
		(0.26,	0.51497)
		(0.27,	0.51994)
		(0.28,	0.52481)
		(0.29,	0.52959)
		(0.3,	0.53428)
		(0.31,	0.53889)
		(0.32,	0.5434)
		(0.33,	0.54784)
		(0.34,	0.55219)
		(0.35,	0.55647)
		(0.36,	0.56067)
		(0.37,	0.5648)
		(0.38,	0.56886)
		(0.39,	0.57285)
		(0.4,	0.57678)
		(0.41,	0.58064)
		(0.42,	0.58444)
		(0.43,	0.58817)
		(0.44,	0.59185)
		(0.45,	0.59547)
		(0.46,	0.59903)
		(0.47,	0.60254)
		(0.48,	0.606)
		(0.49,	0.6094)
		(0.5,	0.61275)
		(0.51,	0.61606)
		(0.52,	0.61931)
		(0.53,	0.62252)
		(0.54,	0.62568)
		(0.55,	0.6288)
		(0.56,	0.63187)
		(0.57,	0.6349)
		(0.58,	0.63789)
		(0.59,	0.64084)
		(0.6,	0.64375)
		(0.61,	0.64662)
		(0.62,	0.64945)
		(0.63,	0.65225)
		(0.64,	0.655)
		(0.65,	0.65773)
		(0.66,	0.66041)
		(0.67,	0.66307)
		(0.68,	0.66569)
		(0.69,	0.66827)
		(0.7,	0.67083)
		(0.71,	0.67335)
		(0.72,	0.67584)
		(0.73,	0.67831)
		(0.74,	0.68074)
		(0.75,	0.68314)
		(0.76,	0.68552)
		(0.77,	0.68786)
		(0.78,	0.69018)
		(0.79,	0.69248)
		(0.8,	0.69474)
		(0.81,	0.69698)
		(0.82,	0.6992)
		(0.83,	0.70139)
		(0.84,	0.70356)
		(0.85,	0.7057)
		(0.86,	0.70782)
		(0.87,	0.70991)
		(0.88,	0.71198)
		(0.89,	0.71403)
		(0.9,	0.71606)
		(0.91,	0.71807)
		(0.92,	0.72005)
		(0.93,	0.72201)
		(0.94,	0.72396)
		(0.95,	0.72588)
		(0.96,	0.72778)
		(0.97,	0.72967)
		(0.98,	0.73153)
		(0.99,	0.73338)
		(1,	0.7352)
	}; 	\addlegendentry{$S = 2$ (The.)}

	\addplot+[only marks, semithick] plot coordinates {
		(0.01,	0.3291)
		(0.11,	0.40903)
		(0.21,	0.46027)
		(0.31,	0.51151)
		(0.41,	0.5484)
		(0.51,	0.57778)
		(0.61,	0.59691)
		(0.71,	0.61263)
		(0.81,	0.62766)
		(0.91,	0.64747)
	}; 	\addlegendentry{$S = 2$ (Sim.)}

	\addplot+[semithick] plot coordinates {
		(0.01,	0.10435)
		(0.02,	0.11731)
		(0.03,	0.12982)
		(0.04,	0.14192)
		(0.05,	0.15363)
		(0.06,	0.16497)
		(0.07,	0.17597)
		(0.08,	0.18664)
		(0.09,	0.19701)
		(0.1,	0.20709)
		(0.11,	0.2169)
		(0.12,	0.22645)
		(0.13,	0.23575)
		(0.14,	0.24482)
		(0.15,	0.25366)
		(0.16,	0.26229)
		(0.17,	0.27071)
		(0.18,	0.27894)
		(0.19,	0.28698)
		(0.2,	0.29484)
		(0.21,	0.30253)
		(0.22,	0.31005)
		(0.23,	0.31741)
		(0.24,	0.32462)
		(0.25,	0.33168)
		(0.26,	0.33859)
		(0.27,	0.34537)
		(0.28,	0.35202)
		(0.29,	0.35854)
		(0.3,	0.36493)
		(0.31,	0.37121)
		(0.32,	0.37737)
		(0.33,	0.38341)
		(0.34,	0.38935)
		(0.35,	0.39519)
		(0.36,	0.40092)
		(0.37,	0.40655)
		(0.38,	0.41208)
		(0.39,	0.41753)
		(0.4,	0.42288)
		(0.41,	0.42814)
		(0.42,	0.43332)
		(0.43,	0.43842)
		(0.44,	0.44343)
		(0.45,	0.44837)
		(0.46,	0.45323)
		(0.47,	0.45801)
		(0.48,	0.46272)
		(0.49,	0.46736)
		(0.5,	0.47194)
		(0.51,	0.47644)
		(0.52,	0.48088)
		(0.53,	0.48525)
		(0.54,	0.48956)
		(0.55,	0.49382)
		(0.56,	0.49801)
		(0.57,	0.50214)
		(0.58,	0.50622)
		(0.59,	0.51024)
		(0.6,	0.5142)
		(0.61,	0.51812)
		(0.62,	0.52198)
		(0.63,	0.52579)
		(0.64,	0.52955)
		(0.65,	0.53326)
		(0.66,	0.53693)
		(0.67,	0.54054)
		(0.68,	0.54412)
		(0.69,	0.54764)
		(0.7,	0.55113)
		(0.71,	0.55457)
		(0.72,	0.55797)
		(0.73,	0.56133)
		(0.74,	0.56464)
		(0.75,	0.56792)
		(0.76,	0.57116)
		(0.77,	0.57436)
		(0.78,	0.57752)
		(0.79,	0.58065)
		(0.8,	0.58374)
		(0.81,	0.5868)
		(0.82,	0.58982)
		(0.83,	0.5928)
		(0.84,	0.59576)
		(0.85,	0.59868)
		(0.86,	0.60157)
		(0.87,	0.60442)
		(0.88,	0.60725)
		(0.89,	0.61004)
		(0.9,	0.61281)
		(0.91,	0.61554)
		(0.92,	0.61825)
		(0.93,	0.62093)
		(0.94,	0.62358)
		(0.95,	0.6262)
		(0.96,	0.6288)
		(0.97,	0.63137)
		(0.98,	0.63391)
		(0.99,	0.63642)
		(1,	0.63892)
	}; 	\addlegendentry{$S = 10$ (The.)}

	\addplot+[only marks, semithick] plot coordinates {
		(0.01,	0.10501)
		(0.11,	0.21164)
		(0.21,	0.27999)
		(0.31,	0.34835)
		(0.41,	0.39756)
		(0.51,	0.43675)
		(0.61,	0.46227)
		(0.71,	0.48324)
		(0.81,	0.50329)
		(0.91,	0.52972)
	}; 	\addlegendentry{$S = 10$ (Sim.)}

	\end{axis}
\end{tikzpicture}
%\hspace{1cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%       Delivery Rate
%\begin{subfigure}[t]{0.45\columnwidth}
%\begin{tikzpicture}[scale=0.90, baseline]
%	\begin{axis}[
%		grid = major,
%		cycle list name=thechair4stocache,
%		legend cell align=left,
%		legend style ={legend pos=south east},
%		xlabel=Target bitrate,
%		ylabel=Average delivery rate]
%		
%	\addplot+[semithick] plot coordinates {
%		(0.01,	0.0061576)
%		(0.02,	0.010923)
%		(0.03,	0.015554)
%		(0.04,	0.020058)
%		(0.05,	0.024439)
%		(0.06,	0.028704)
%		(0.07,	0.032858)
%		(0.08,	0.036906)
%		(0.09,	0.040852)
%		(0.1,	0.0447)
%		(0.11,	0.048454)
%		(0.12,	0.052118)
%		(0.13,	0.055695)
%		(0.14,	0.059187)
%		(0.15,	0.062599)
%		(0.16,	0.065933)
%		(0.17,	0.069191)
%		(0.18,	0.072376)
%		(0.19,	0.075491)
%		(0.2,	0.078537)
%		(0.21,	0.081517)
%		(0.22,	0.084433)
%		(0.23,	0.087286)
%		(0.24,	0.090079)
%		(0.25,	0.092814)
%		(0.26,	0.095491)
%		(0.27,	0.098112)
%		(0.28,	0.10068)
%		(0.29,	0.1032)
%		(0.3,	0.10566)
%		(0.31,	0.10807)
%		(0.32,	0.11044)
%		(0.33,	0.11276)
%		(0.34,	0.11503)
%		(0.35,	0.11726)
%		(0.36,	0.11944)
%		(0.37,	0.12158)
%		(0.38,	0.12368)
%		(0.39,	0.12574)
%		(0.4,	0.12776)
%		(0.41,	0.12974)
%		(0.42,	0.13168)
%		(0.43,	0.13359)
%		(0.44,	0.13545)
%		(0.45,	0.13729)
%		(0.46,	0.13909)
%		(0.47,	0.14085)
%		(0.48,	0.14258)
%		(0.49,	0.14428)
%		(0.5,	0.14594)
%		(0.51,	0.14758)
%		(0.52,	0.14918)
%		(0.53,	0.15076)
%		(0.54,	0.1523)
%		(0.55,	0.15382)
%		(0.56,	0.1553)
%		(0.57,	0.15676)
%		(0.58,	0.1582)
%		(0.59,	0.1596)
%		(0.6,	0.16098)
%		(0.61,	0.16233)
%		(0.62,	0.16366)
%		(0.63,	0.16497)
%		(0.64,	0.16625)
%		(0.65,	0.1675)
%		(0.66,	0.16873)
%		(0.67,	0.16994)
%		(0.68,	0.17113)
%		(0.69,	0.17229)
%		(0.7,	0.17343)
%		(0.71,	0.17455)
%		(0.72,	0.17565)
%		(0.73,	0.17673)
%		(0.74,	0.17779)
%		(0.75,	0.17883)
%		(0.76,	0.17985)
%		(0.77,	0.18084)
%		(0.78,	0.18182)
%		(0.79,	0.18278)
%		(0.8,	0.18373)
%		(0.81,	0.18465)
%		(0.82,	0.18556)
%		(0.83,	0.18644)
%		(0.84,	0.18732)
%		(0.85,	0.18817)
%		(0.86,	0.18901)
%		(0.87,	0.18983)
%		(0.88,	0.19063)
%		(0.89,	0.19142)
%		(0.9,	0.19219)
%		(0.91,	0.19295)
%		(0.92,	0.19369)
%		(0.93,	0.19442)
%		(0.94,	0.19513)
%		(0.95,	0.19582)
%		(0.96,	0.19651)
%		(0.97,	0.19717)
%		(0.98,	0.19783)
%		(0.99,	0.19847)
%		(1,	0.19909)
%	}; 	\addlegendentry{$S = 1$ (The.)}
%
%	\addplot+[semithick] plot coordinates {
%		(0.01,	0.0073891)
%		(0.02,	0.013755)
%		(0.03,	0.019942)
%		(0.04,	0.025957)
%		(0.05,	0.03181)
%		(0.06,	0.037507)
%		(0.07,	0.043056)
%		(0.08,	0.048463)
%		(0.09,	0.053733)
%		(0.1,	0.058873)
%		(0.11,	0.063888)
%		(0.12,	0.068781)
%		(0.13,	0.073559)
%		(0.14,	0.078224)
%		(0.15,	0.082781)
%		(0.16,	0.087234)
%		(0.17,	0.091586)
%		(0.18,	0.095841)
%		(0.19,	0.1)
%		(0.2,	0.10407)
%		(0.21,	0.10805)
%		(0.22,	0.11194)
%		(0.23,	0.11576)
%		(0.24,	0.11949)
%		(0.25,	0.12314)
%		(0.26,	0.12671)
%		(0.27,	0.13022)
%		(0.28,	0.13365)
%		(0.29,	0.13701)
%		(0.3,	0.1403)
%		(0.31,	0.14352)
%		(0.32,	0.14668)
%		(0.33,	0.14978)
%		(0.34,	0.15281)
%		(0.35,	0.15579)
%		(0.36,	0.15871)
%		(0.37,	0.16157)
%		(0.38,	0.16437)
%		(0.39,	0.16712)
%		(0.4,	0.16982)
%		(0.41,	0.17246)
%		(0.42,	0.17506)
%		(0.43,	0.1776)
%		(0.44,	0.1801)
%		(0.45,	0.18254)
%		(0.46,	0.18495)
%		(0.47,	0.1873)
%		(0.48,	0.18961)
%		(0.49,	0.19188)
%		(0.5,	0.19411)
%		(0.51,	0.19629)
%		(0.52,	0.19843)
%		(0.53,	0.20054)
%		(0.54,	0.2026)
%		(0.55,	0.20462)
%		(0.56,	0.20661)
%		(0.57,	0.20856)
%		(0.58,	0.21048)
%		(0.59,	0.21235)
%		(0.6,	0.2142)
%		(0.61,	0.216)
%		(0.62,	0.21778)
%		(0.63,	0.21952)
%		(0.64,	0.22123)
%		(0.65,	0.22291)
%		(0.66,	0.22455)
%		(0.67,	0.22617)
%		(0.68,	0.22775)
%		(0.69,	0.22931)
%		(0.7,	0.23083)
%		(0.71,	0.23233)
%		(0.72,	0.2338)
%		(0.73,	0.23524)
%		(0.74,	0.23665)
%		(0.75,	0.23804)
%		(0.76,	0.2394)
%		(0.77,	0.24073)
%		(0.78,	0.24204)
%		(0.79,	0.24333)
%		(0.8,	0.24459)
%		(0.81,	0.24582)
%		(0.82,	0.24703)
%		(0.83,	0.24822)
%		(0.84,	0.24938)
%		(0.85,	0.25053)
%		(0.86,	0.25164)
%		(0.87,	0.25274)
%		(0.88,	0.25382)
%		(0.89,	0.25487)
%		(0.9,	0.2559)
%		(0.91,	0.25691)
%		(0.92,	0.2579)
%		(0.93,	0.25887)
%		(0.94,	0.25982)
%		(0.95,	0.26076)
%		(0.96,	0.26167)
%		(0.97,	0.26256)
%		(0.98,	0.26343)
%		(0.99,	0.26429)
%		(1,	0.26513)
%	}; 	\addlegendentry{$S = 2$ (The.)}
%
%	\addplot+[semithick] plot coordinates {
%		(0.01,	0.0091804)
%		(0.02,	0.017874)
%		(0.03,	0.026323)
%		(0.04,	0.034538)
%		(0.05,	0.04253)
%		(0.06,	0.050311)
%		(0.07,	0.057888)
%		(0.08,	0.065272)
%		(0.09,	0.07247)
%		(0.1,	0.079489)
%		(0.11,	0.086336)
%		(0.12,	0.093019)
%		(0.13,	0.099543)
%		(0.14,	0.10591)
%		(0.15,	0.11214)
%		(0.16,	0.11822)
%		(0.17,	0.12416)
%		(0.18,	0.12997)
%		(0.19,	0.13565)
%		(0.2,	0.14121)
%		(0.21,	0.14664)
%		(0.22,	0.15196)
%		(0.23,	0.15717)
%		(0.24,	0.16226)
%		(0.25,	0.16725)
%		(0.26,	0.17213)
%		(0.27,	0.17691)
%		(0.28,	0.1816)
%		(0.29,	0.18618)
%		(0.3,	0.19068)
%		(0.31,	0.19508)
%		(0.32,	0.1994)
%		(0.33,	0.20363)
%		(0.34,	0.20777)
%		(0.35,	0.21184)
%		(0.36,	0.21582)
%		(0.37,	0.21973)
%		(0.38,	0.22355)
%		(0.39,	0.22731)
%		(0.4,	0.23099)
%		(0.41,	0.2346)
%		(0.42,	0.23815)
%		(0.43,	0.24162)
%		(0.44,	0.24503)
%		(0.45,	0.24837)
%		(0.46,	0.25165)
%		(0.47,	0.25487)
%		(0.48,	0.25803)
%		(0.49,	0.26113)
%		(0.5,	0.26416)
%		(0.51,	0.26715)
%		(0.52,	0.27007)
%		(0.53,	0.27294)
%		(0.54,	0.27576)
%		(0.55,	0.27853)
%		(0.56,	0.28124)
%		(0.57,	0.2839)
%		(0.58,	0.28652)
%		(0.59,	0.28908)
%		(0.6,	0.2916)
%		(0.61,	0.29407)
%		(0.62,	0.29649)
%		(0.63,	0.29887)
%		(0.64,	0.30121)
%		(0.65,	0.3035)
%		(0.66,	0.30574)
%		(0.67,	0.30795)
%		(0.68,	0.31011)
%		(0.69,	0.31224)
%		(0.7,	0.31432)
%		(0.71,	0.31637)
%		(0.72,	0.31837)
%		(0.73,	0.32034)
%		(0.74,	0.32227)
%		(0.75,	0.32417)
%		(0.76,	0.32603)
%		(0.77,	0.32785)
%		(0.78,	0.32964)
%		(0.79,	0.33139)
%		(0.8,	0.33311)
%		(0.81,	0.3348)
%		(0.82,	0.33645)
%		(0.83,	0.33807)
%		(0.84,	0.33966)
%		(0.85,	0.34122)
%		(0.86,	0.34275)
%		(0.87,	0.34425)
%		(0.88,	0.34572)
%		(0.89,	0.34716)
%		(0.9,	0.34857)
%		(0.91,	0.34995)
%		(0.92,	0.3513)
%		(0.93,	0.35263)
%		(0.94,	0.35393)
%		(0.95,	0.3552)
%		(0.96,	0.35645)
%		(0.97,	0.35767)
%		(0.98,	0.35886)
%		(0.99,	0.36003)
%		(1,	0.36118)
%	}; 	\addlegendentry{$S = 10$ (The.)}
%
%	\addplot+[only marks,semithick] plot coordinates {
%		(0.01,	0.0063327)
%		(0.11,	0.05112)
%		(0.21,	0.088282)
%		(0.31,	0.11755)
%		(0.41,	0.14347)
%		(0.51,	0.16667)
%		(0.61,	0.19019)
%		(0.71,	0.21262)
%		(0.81,	0.23307)
%		(0.91,	0.24783)
%	}; 	\addlegendentry{$S = 1$ (Sim.)}
%
%	\addplot+[only marks,semithick] plot coordinates {
%		(0.01,	0.0074868)
%		(0.11,	0.065692)
%		(0.21,	0.11397)
%		(0.31,	0.152)
%		(0.41,	0.18568)
%		(0.51,	0.21582)
%		(0.61,	0.24635)
%		(0.71,	0.27548)
%		(0.81,	0.30203)
%		(0.91,	0.32121)
%	}; 	\addlegendentry{$S = 2$ (Sim.)}
%
%	\addplot+[only marks,semithick] plot coordinates {
%		(0.01,	0.0091675)
%		(0.11,	0.086911)
%		(0.21,	0.15138)
%		(0.31,	0.20217)
%		(0.41,	0.24714)
%		(0.51,	0.28739)
%		(0.61,	0.32814)
%		(0.71,	0.36703)
%		(0.81,	0.40246)
%		(0.91,	0.42807)
%	}; 	\addlegendentry{$S = 10$ (Sim.)}
%
%	\end{axis}
%\end{tikzpicture}
%\end{subfigure}
\caption{The evolution of outage probability with respect to the target file bitrate. $\mathrm{SNR} = 10$ dB, $\lambda = 0.2$, $\gamma = 2$, $L = 1$ nats, $\alpha = 4$, $C_1 = 0.0005$, $C_2 = 0$.}
\label{fig:plots-target}
\vspace{0.35cm}
\end{figure}

